The Frobenius anatomy of word meanings I: subject and object relative pronouns

This paper develops a compositional vector-based semantics of subject and object relative pronouns within a categorical framework. Frobenius algebras are used to formalise the operations required to model the semantics of relative pronouns, including passing information between the relative clause and the modified noun phrase, as well as copying, combining, and discarding parts of the relative clause. We develop two instantiations of the abstract semantics, one based on a truth-theoretic approach and one based on corpus statistics.

==> tikz/3d-verb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.5) {};
		\node [style=none] (1) at (-6, 1.25) {};
		\node [style=none] (2) at (-5.25, 1.25) {};
		\node [style=none] (3) at (-3.75, 1.25) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-5.25, 0.5) {};
		\node [style=none] (7) at (-4.5, 1.25) {};
		\node [style=none] (8) at (-4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [style=plain] (2.center) to (6.center);
		\draw [style=plain] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/AlgCoalg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (2) at (-6.5, -1) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-6.5, -2.5) {};
		\node [style=none] (6) at (-9, 1.75) {};
		\node [style=none] (7) at (-7, 1.75) {};
		\node [style=none] (8) at (-8, 2.75) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-5, 2.75) {};
		\node [style=none] (11) at (-6, 1.75) {};
		\node [style=none] (12) at (-8, 1.75) {};
		\node [style=none] (13) at (-5, 1.75) {};
		\node [style=none] (14) at (-8, 1) {};
		\node [style=none] (15) at (-5, 1) {};
		\node [style=none] (16) at (-8, 0.5) {$V$};
		\node [style=none] (17) at (-5, 0.5) {$V$};
		\node [style=none] (18) at (-6.5, -3) {$V$};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (20) at (0, 2.75) {};
		\node [style=none] (21) at (-1, 1.75) {};
		\node [style=none] (22) at (0, 1.75) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (24) at (0, 0.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90] (0.center) to (1.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick] (2.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (21.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Angle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-4.75, 0.25) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-2, 2.75) {$w$};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-4.75, 2) {};
		\node [style=none] (12) at (-5.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.75, 2.75) {v};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick] (4.center) to (6.center);
		\draw [style=thick, bend right=90, looseness=1.25] (8.center) to (7.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/FROB.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 3) {};
		\node [style=none] (1) at (-8.5, 3) {};
		\node [style=none] (2) at (-4, 3) {};
		\node [style=none] (3) at (-3, 3) {};
		\node [style=none] (4) at (-2.25, 3) {};
		\node [style=none] (5) at (-12, 2.25) {$(\sigma, \iota) = $};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (6) at (-9.75, 2.25) {};
		\node [style=none] (7) at (-5.75, 2.25) {$(\mu,\zeta)=$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (8) at (-3.5, 2.25) {};
		\node [style=none] (9) at (-10.25, 1.5) {};
		\node [style=none] (10) at (-9.25, 1.5) {};
		\node [style=none] (11) at (-8.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (-2.25, 1.5) {};
		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (14) at (-2.25, 3) {};
		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (15) at (-8.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (11.center) to (1.center);
		\draw [thick, looseness=0.00] (8.center) to (12.center);
		\draw [thick, bend right=90, looseness=2.50] (2.center) to (3.center);
		\draw [thick, looseness=0.00] (4.center) to (13.center);
		\draw [thick, looseness=0.00] (6.center) to (0.center);
		\draw [thick, bend left=90, looseness=2.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Frob-Mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-4.75, 0.25) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-1.75, 2.75) {$w$};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-4.75, 2) {};
		\node [style=none] (12) at (-5.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.75, 2.75) {$v$};
		\node [style=none] (15) at (-3.25, -2.25) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (16) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick] (4.center) to (6.center);
		\draw [style=thick, bend right=90, looseness=1.25] (8.center) to (7.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Frob-Mult2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-4.75, 0.25) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-1.75, 2.75) {$v$};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-4.75, 2) {};
		\node [style=none] (12) at (-5.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.75, 2.75) {$w$};
		\node [style=none] (15) at (-3.25, -2.25) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (16) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick] (4.center) to (6.center);
		\draw [style=thick, bend right=90, looseness=1.25] (8.center) to (7.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Kron-Subj-Poss.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 4.25) {};
		\node [style=none] (1) at (-7, 4.25) {};
		\node [style=none] (2) at (-8, 5.25) {};
		\node [style=none] (3) at (2.5, 5.25) {};
		\node [style=none] (4) at (3.5, 4.25) {};
		\node [style=none] (5) at (1.5, 4.25) {};
		\node [style=none] (6) at (-0.25, 4.25) {};
		\node [style=none] (7) at (2.5, 4.25) {};
		\node [style=none] (8) at (-8, 4.25) {};
		\node [style=none] (9) at (-8, 3.5) {};
		\node [style=none] (10) at (-3, 3.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (11) at (-5.5, 1.5) {};
		\node [style=none] (12) at (-8, 3.5) {};
		\node [style=none] (13) at (-3, 3.5) {};
		\node [style=none] (14) at (-0.25, 3.5) {};
		\node [style=none] (15) at (2.5, 3.5) {};
		\node [style=none] (16) at (2.5, 3.5) {};
		\node [style=none] (17) at (-0.25, 3.5) {};
		\node [style=none] (18) at (-3, 6) {Verb};
		\node [style=none] (19) at (-8, 6) {Poss};
		\node [style=none] (20) at (2.5, 6) {Object};
		\node [style=none] (21) at (-5.5, 1) {};
		\node [style=none] (22) at (-3, 4.25) {};
		\node [style=none] (23) at (-3, 5.25) {};
		\node [style=none] (24) at (-4, 4.25) {};
		\node [style=none] (25) at (-2, 4.25) {};
		\node [style=none] (26) at (-0.25, 4.25) {};
		\node [style=none] (27) at (-0.25, 5.25) {};
		\node [style=none] (28) at (-1.25, 4.25) {};
		\node [style=none] (29) at (0.75, 4.25) {};
		\node [style=none] (30) at (-0.25, 6) {Verb};
		\node [style=none] (31) at (-5.5, 4.25) {};
		\node [style=none] (32) at (-5.5, 3.5) {};
		\node [style=none] (33) at (-4.5, 4.25) {};
		\node [style=none] (34) at (-5.5, 3.5) {};
		\node [style=none] (35) at (-6.5, 4.25) {};
		\node [style=none] (36) at (-5.5, 6) {Subject};
		\node [style=none] (37) at (-5.5, 5.25) {};
		\node [style=none] (38) at (-6.25, 3.5) {};
		\node [style=none] (39) at (-4.75, 3.5) {};
		\node [style=none] (40) at (-4.75, 2.5) {};
		\node [style=none] (41) at (-6.25, 2.5) {};
		\node [style=none] (42) at (-6.25, 2.5) {};
		\node [style=none] (43) at (-5.5, 2.5) {};
		\node [style=none] (44) at (-5.5, 3) {'s};
		\node [style=none] (45) at (-5.5, 1.75) {};
		\node [style=none] (46) at (-8, -3.75) {};
		\node [style=none] (47) at (-6.25, -1) {};
		\node [style=none] (48) at (-4.75, -1) {};
		\node [style=none] (49) at (-5.5, -3.75) {};
		\node [style=none] (50) at (-5.5, -2.75) {};
		\node [style=none] (51) at (-1.25, -2.75) {};
		\node [style=none] (52) at (-8, -4.75) {Poss'};
		\node [style=none] (53) at (-4, -2.75) {};
		\node [style=none] (54) at (-6.25, -2) {};
		\node [style=none] (55) at (-8, -2.75) {};
		\node [style=none] (56) at (2.5, -4.75) {Object'};
		\node [style=none] (57) at (-5.5, -4.75) {Subject'};
		\node [style=none] (58) at (-5.5, -1) {};
		\node [style=none] (59) at (-3, -4) {};
		\node [style=none] (60) at (-0.25, -4.75) {Verb'};
		\node [style=none] (61) at (1.5, -2.75) {};
		\node [style=none] (62) at (0.75, -2.75) {};
		\node [style=none] (63) at (-0.25, -3.75) {};
		\node [style=none] (64) at (3.5, -2.75) {};
		\node [style=none] (65) at (-4.5, -2.75) {};
		\node [style=none] (66) at (-6.5, -2.75) {};
		\node [style=none] (67) at (2.5, -3.75) {};
		\node [style=none] (68) at (-9, -2.75) {};
		\node [style=none] (69) at (-5.5, -2) {};
		\node [style=none] (70) at (-6.25, -2) {};
		\node [style=none] (71) at (-2, -2.75) {};
		\node [style=none] (72) at (-7, -2.75) {};
		\node [style=none] (73) at (-5.5, -1.5) {'s};
		\node [style=none] (74) at (-5.5, -1) {};
		\node [style=none] (75) at (-3, -4.75) {Verb'};
		\node [style=none] (76) at (-4.75, -2) {};
		\node [style=none] (77) at (-8, -2) {};
		\node [style=none] (78) at (-5.5, -2) {};
		\node [style=none] (79) at (-3, -2) {};
		\node [style=none] (80) at (-0.25, -2) {};
		\node [style=none] (81) at (2.5, -2) {};
		\node [style=none] (82) at (2.5, -2.75) {};
		\node [style=none] (83) at (-0.25, -2.75) {};
		\node [style=none] (84) at (-3, -2.75) {};
		\node [style=none] (85) at (-5.5, 1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (86) at (-5.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick, bend right=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=thick] (8.center) to (12.center);
		\draw [style=thick] (6.center) to (14.center);
		\draw [style=thick] (7.center) to (15.center);
		\draw [style=thick, bend right=90, looseness=1.25] (17.center) to (16.center);
		\draw (11.center) to (21.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick] (25.center) to (23.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw (22.center) to (13.center);
		\draw [style=thick] (28.center) to (29.center);
		\draw [style=thick] (29.center) to (27.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (35.center) to (33.center);
		\draw [style=thick] (33.center) to (37.center);
		\draw [style=thick] (37.center) to (35.center);
		\draw [style=thick] (31.center) to (34.center);
		\draw [style=thick] (38.center) to (39.center);
		\draw [style=thick] (39.center) to (40.center);
		\draw [style=thick] (38.center) to (41.center);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick] (43.center) to (11.center);
		\draw [style=thick] (68.center) to (72.center);
		\draw [style=thick] (72.center) to (46.center);
		\draw [style=thick] (46.center) to (68.center);
		\draw [style=thick] (61.center) to (64.center);
		\draw [style=thick] (64.center) to (67.center);
		\draw [style=thick] (67.center) to (61.center);
		\draw [style=thick] (53.center) to (71.center);
		\draw [style=thick] (71.center) to (59.center);
		\draw [style=thick] (59.center) to (53.center);
		\draw [style=thick] (51.center) to (62.center);
		\draw [style=thick] (62.center) to (63.center);
		\draw [style=thick] (63.center) to (51.center);
		\draw [style=thick] (66.center) to (65.center);
		\draw [style=thick] (65.center) to (49.center);
		\draw [style=thick] (49.center) to (66.center);
		\draw [style=thick] (47.center) to (48.center);
		\draw [style=thick]  (48.center) to (76.center);
		\draw [style=thick] (47.center) to (70.center);
		\draw [style=thick] (70.center) to (76.center);
		\draw [style=thick] (77.center) to (55.center);
		\draw [style=thick] (78.center) to (50.center);
		\draw [style=thick] (79.center) to (84.center);
		\draw [style=thick] (80.center) to (83.center);
		\draw [style=thick] (81.center) to (82.center);
		\draw [thick, bend left=90, looseness=1.25] (80.center) to (81.center);
		\draw [thick, bend left=90, looseness=1.25] (77.center) to (79.center);
		\draw [style=thick] (74.center) to (86.center);
		\draw [style=thick] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Kron-Subj-Poss2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 4.25) {};
		\node [style=none] (1) at (-7, 4.25) {};
		\node [style=none] (2) at (-8, 5.25) {};
		\node [style=none] (3) at (-8, 4.25) {};
		\node [style=none] (4) at (-8, 3.5) {};
		\node [style=none] (5) at (-3, 3.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (6) at (-5.5, 1.5) {};
		\node [style=none] (7) at (-8, 3.5) {};
		\node [style=none] (8) at (-3, 3.5) {};
		\node [style=none] (9) at (-3, 6) {Verb};
		\node [style=none] (10) at (-8, 6) {Poss};
		\node [style=none] (11) at (-5.5, 1) {};
		\node [style=none] (12) at (-3, 4.25) {};
		\node [style=none] (13) at (-3, 5.25) {};
		\node [style=none] (14) at (-4, 4.25) {};
		\node [style=none] (15) at (-2, 4.25) {};
		\node [style=none] (16) at (-5.5, 4.25) {};
		\node [style=none] (17) at (-5.5, 3.5) {};
		\node [style=none] (18) at (-4.5, 4.25) {};
		\node [style=none] (19) at (-5.5, 3.5) {};
		\node [style=none] (20) at (-6.5, 4.25) {};
		\node [style=none] (21) at (-5.5, 6) {Subject};
		\node [style=none] (22) at (-5.5, 5.25) {};
		\node [style=none] (23) at (-6.25, 3.5) {};
		\node [style=none] (24) at (-4.75, 3.5) {};
		\node [style=none] (25) at (-4.75, 2.5) {};
		\node [style=none] (26) at (-6.25, 2.5) {};
		\node [style=none] (27) at (-6.25, 2.5) {};
		\node [style=none] (28) at (-5.5, 2.5) {};
		\node [style=none] (29) at (-5.5, 3) {'s};
		\node [style=none] (30) at (-5.5, 1.75) {};
		\node [style=none] (31) at (-8, -3.75) {};
		\node [style=none] (32) at (-6.25, -1) {};
		\node [style=none] (33) at (-4.75, -1) {};
		\node [style=none] (34) at (-5.5, -3.75) {};
		\node [style=none] (35) at (-5.5, -2.75) {};
		\node [style=none] (36) at (-8, -4.75) {Poss'};
		\node [style=none] (37) at (-4, -2.75) {};
		\node [style=none] (38) at (-6.25, -2) {};
		\node [style=none] (39) at (-8, -2.75) {};
		\node [style=none] (40) at (-5.5, -4.75) {Subject'};
		\node [style=none] (41) at (-5.5, -1) {};
		\node [style=none] (42) at (-3, -4) {};
		\node [style=none] (43) at (-4.5, -2.75) {};
		\node [style=none] (44) at (-6.5, -2.75) {};
		\node [style=none] (45) at (-9, -2.75) {};
		\node [style=none] (46) at (-5.5, -2) {};
		\node [style=none] (47) at (-6.25, -2) {};
		\node [style=none] (48) at (-2, -2.75) {};
		\node [style=none] (49) at (-7, -2.75) {};
		\node [style=none] (50) at (-5.5, -1.5) {'s};
		\node [style=none] (51) at (-5.5, -1) {};
		\node [style=none] (52) at (-3, -4.75) {Verb'};
		\node [style=none] (53) at (-4.75, -2) {};
		\node [style=none] (54) at (-8, -2) {};
		\node [style=none] (55) at (-5.5, -2) {};
		\node [style=none] (56) at (-3, -2) {};
		\node [style=none] (57) at (-3, -2.75) {};
		\node [style=none] (58) at (-5.5, 1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (59) at (-5.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick, bend right=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=thick] (3.center) to (7.center);
		\draw [style=thick] (6.center) to (11.center);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick] (15.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (12.center) to (8.center);
		\draw [style=thick] (20.center) to (18.center);
		\draw [style=thick] (18.center) to (22.center);
		\draw [style=thick] (22.center) to (20.center);
		\draw [style=thick] (16.center) to (19.center);
		\draw [style=thick]  (23.center) to (24.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick] (23.center) to (26.center);
		\draw  [style=thick] (26.center) to (25.center);
		\draw  [style=thick] (28.center) to (6.center);
		\draw [style=thick] (45.center) to (49.center);
		\draw [style=thick] (49.center) to (31.center);
		\draw [style=thick] (31.center) to (45.center);
		\draw [style=thick] (37.center) to (48.center);
		\draw [style=thick] (48.center) to (42.center);
		\draw [style=thick] (42.center) to (37.center);
		\draw [style=thick] (44.center) to (43.center);
		\draw [style=thick] (43.center) to (34.center);
		\draw [style=thick] (34.center) to (44.center);
		\draw [style=thick] (32.center) to (33.center);
		\draw [style=thick] (33.center) to (53.center);
		\draw [style=thick] (32.center) to (47.center);
		\draw [style=thick] (47.center) to (53.center);
		\draw [style=thick] (54.center) to (39.center);
		\draw [style=thick] (55.center) to (35.center);
		\draw [style=thick] (56.center) to (57.center);
		\draw [thick, bend left=90, looseness=1.25] (54.center) to (56.center);
		\draw [style=thick] (51.center) to (59.center);
		\draw [style=thick] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Kron-Subj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.25) {};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (-4, 3.25) {};
		\node [style=none] (3) at (4.25, 3.25) {};
		\node [style=none] (4) at (5.25, 2.25) {};
		\node [style=none] (5) at (3.25, 2.25) {};
		\node [style=none] (6) at (1.5, 2.25) {};
		\node [style=none] (7) at (4.25, 2.25) {};
		\node [style=none] (8) at (-4, 2.25) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (-4, 1.5) {};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (4.25, 1.5) {};
		\node [style=none] (16) at (4.25, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (-1.25, 4) {Verb};
		\node [style=none] (19) at (-4, 4) {Subject};
		\node [style=none] (20) at (4.25, 4) {Object};
		\node [style=none] (21) at (-2.5, -1) {};
		\node [style=none] (22) at (-1.25, 2.25) {};
		\node [style=none] (23) at (-1.25, 3.25) {};
		\node [style=none] (24) at (-2.25, 2.25) {};
		\node [style=none] (25) at (-0.25, 2.25) {};
		\node [style=none] (26) at (1.5, 2.25) {};
		\node [style=none] (27) at (1.5, 3.25) {};
		\node [style=none] (28) at (0.5, 2.25) {};
		\node [style=none] (29) at (2.5, 2.25) {};
		\node [style=none] (30) at (1.5, 4) {Verb};
		\node [style=none] (31) at (4.25, -2.75) {};
		\node [style=none] (32) at (4.25, -4.5) {Object'};
		\node [style=none] (33) at (-2.25, -2.75) {};
		\node [style=none] (34) at (-3, -2.75) {};
		\node [style=none] (35) at (-1.25, -2.75) {};
		\node [style=none] (36) at (1.5, -2.75) {};
		\node [style=none] (37) at (0.5, -2.75) {};
		\node [style=none] (38) at (-4, -3.75) {};
		\node [style=none] (39) at (1.5, -2.75) {};
		\node [style=none] (40) at (-4, -4.5) {Subject'};
		\node [style=none] (41) at (-5, -2.75) {};
		\node [style=none] (42) at (1.5, -4.5) {Verb'};
		\node [style=none] (43) at (4.25, -3.75) {};
		\node [style=none] (44) at (-4, -2.75) {};
		\node [style=none] (45) at (3.25, -2.75) {};
		\node [style=none] (46) at (1.5, -3.75) {};
		\node [style=none] (47) at (2.5, -2.75) {};
		\node [style=none] (48) at (-1.25, -4.5) {Verb'};
		\node [style=none] (49) at (-0.25, -2.75) {};
		\node [style=none] (50) at (5.25, -2.75) {};
		\node [style=none] (51) at (-1.25, -3.75) {};
		\node [style=none] (52) at (-4, -2) {};
		\node [style=none] (53) at (-1.25, -2) {};
		\node [style=none] (54) at (1.5, -2) {};
		\node [style=none] (55) at (4.25, -2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (56) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick, bend right=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=thick] (8.center) to (12.center);
		\draw [style=thick] (6.center) to (14.center);
		\draw [style=thick] (7.center) to (15.center);
		\draw [style=thick, bend right=90, looseness=1.25] (17.center) to (16.center);
		\draw [style=thick] (11.center) to (21.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick] (25.center) to (23.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (22.center) to (13.center);
		\draw [style=thick] (28.center) to (29.center);
		\draw [style=thick] (29.center) to (27.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (41.center) to (34.center);
		\draw [style=thick] (34.center) to (38.center);
		\draw [style=thick] (38.center) to (41.center);
		\draw [style=thick] (45.center) to (50.center);
		\draw [style=thick] (50.center) to (43.center);
		\draw [style=thick] (43.center) to (45.center);
		\draw [style=thick] (33.center) to (49.center);
		\draw [style=thick] (49.center) to (51.center);
		\draw [style=thick] (51.center) to (33.center);
		\draw [style=thick] (37.center) to (47.center);
		\draw [style=thick] (47.center) to (46.center);
		\draw [style=thick] (46.center) to (37.center);
		\draw [style=thick] (44.center) to (52.center);
		\draw [style=thick] (35.center) to (53.center);
		\draw [style=thick] (39.center) to (54.center);
		\draw [style=thick] (31.center) to (55.center);
		\draw [thick, bend left=75, looseness=1.25] (54.center) to (55.center);
		\draw [thick, bend left=90, looseness=1.25] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Kron-Subj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.25) {};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (-4, 3.25) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (5) at (-1.25, 1.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 4) {Verb};
		\node [style=none] (10) at (-4, 4) {Subject};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-1.25, 2.25) {};
		\node [style=none] (13) at (-1.25, 3.25) {};
		\node [style=none] (14) at (-2.25, 2.25) {};
		\node [style=none] (15) at (-0.25, 2.25) {};
		\node [style=none] (16) at (-2.25, -2.75) {};
		\node [style=none] (17) at (-3, -2.75) {};
		\node [style=none] (18) at (-1.25, -2.75) {};
		\node [style=none] (19) at (-4, -3.75) {};
		\node [style=none] (20) at (-4, -4.5) {Subject'};
		\node [style=none] (21) at (-5, -2.75) {};
		\node [style=none] (22) at (-4, -2.75) {};
		\node [style=none] (23) at (-1.25, -4.5) {Verb'};
		\node [style=none] (24) at (-0.25, -2.75) {};
		\node [style=none] (25) at (-1.25, -3.75) {};
		\node [style=none] (26) at (-4, -2) {};
		\node [style=none] (27) at (-1.25, -2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (28) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick, bend right=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=thick] (3.center) to (7.center);
		\draw (6.center) to (11.center);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick] (15.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick]   (12.center) to (8.center);
		\draw [style=thick] (21.center) to (17.center);
		\draw [style=thick] (17.center) to (19.center);
		\draw [style=thick] (19.center) to (21.center);
		\draw [style=thick] (16.center) to (24.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick] (25.center) to (16.center);
		\draw [style=thick] (22.center) to (26.center);
		\draw [style=thick]  (18.center) to (27.center);
		\draw [thick, bend left=90, looseness=1.25] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Kron-Verb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-5, 1) {};
		\node [style=none] (8) at (-5, 2) {};
		\node [style=none] (9) at (-6, 1) {};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=none] (11) at (-5, 2.5) {$w$};
		\node [style=none] (12) at (-2.25, 2.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick] (4.center) to (6.center);
		\draw [style=thick] (9.center) to (10.center);
		\draw [style=thick] (10.center) to (8.center);
		\draw [style=thick] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Kron.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.25) {};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (-4, 3.25) {};
		\node [style=none] (3) at (4.25, 3.25) {};
		\node [style=none] (4) at (5.25, 2.25) {};
		\node [style=none] (5) at (3.25, 2.25) {};
		\node [style=none] (6) at (1.5, 2.25) {};
		\node [style=none] (7) at (4.25, 2.25) {};
		\node [style=none] (8) at (-4, 2.25) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (-4, 1.5) {};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (4.25, 1.5) {};
		\node [style=none] (16) at (4.25, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (-1.25, 4) {$w$};
		\node [style=none] (19) at (-4, 4) {Subject};
		\node [style=none] (20) at (4.25, 4) {Object};
		\node [style=none] (21) at (-2.5, -0.5) {};
		\node [style=none] (22) at (-1.25, 2.25) {};
		\node [style=none] (23) at (-1.25, 3.25) {};
		\node [style=none] (24) at (-2.25, 2.25) {};
		\node [style=none] (25) at (-0.25, 2.25) {};
		\node [style=none] (26) at (1.5, 2.25) {};
		\node [style=none] (27) at (1.5, 3.25) {};
		\node [style=none] (28) at (0.5, 2.25) {};
		\node [style=none] (29) at (2.5, 2.25) {};
		\node [style=none] (30) at (1.5, 4) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick, bend right=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=thick] (8.center) to (12.center);
		\draw [style=thick] (6.center) to (14.center);
		\draw [style=thick] (7.center) to (15.center);
		\draw [style=thick, bend right=90, looseness=1.25] (17.center) to (16.center);
		\draw [style=thick] (11.center) to (21.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick] (25.center) to (23.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (22.center) to (13.center);
		\draw [style=thick] (28.center) to (29.center);
		\draw [style=thick] (29.center) to (27.center);
		\draw [style=thick] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Lapata-Obj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-4.75, 0.25) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-1.75, 2.75) {Verb};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-4.75, 2) {};
		\node [style=none] (12) at (-5.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (1.25, 2.75) {Subject};
		\node [style=none] (15) at (-1.75, -2.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (0.25, 1) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (21) at (-4.75, 2.75) {Object};
		\node [style=none] (22) at (2.25, 1) {};
		\node [style=none] (23) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick] (4.center) to (6.center);
		\draw [style=thick, bend right=75, looseness=0.75] (8.center) to (7.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw [style=thick] (19.center) to (22.center);
		\draw [style=thick] (22.center) to (23.center);
		\draw [style=thick] (23.center) to (19.center);
		\draw [style=thick] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Lapata-Poss.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 2.25) {};
		\node [style=none] (1) at (-11, 2.25) {};
		\node [style=none] (2) at (-12, 3.25) {};
		\node [style=none] (3) at (-4, 3.25) {};
		\node [style=none] (4) at (-3, 2.25) {};
		\node [style=none] (5) at (-5, 2.25) {};
		\node [style=none] (6) at (-4, 2.25) {};
		\node [style=none] (7) at (-12, 2.25) {};
		\node [style=none] (8) at (-12, 1.5) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (10) at (-8, -0.75) {};
		\node [style=none] (11) at (-12, 1.5) {};
		\node [style=none] (12) at (-4, 1.5) {};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=none] (14) at (-6.75, 4) {Verb};
		\node [style=none] (15) at (-12, 4) {Poss};
		\node [style=none] (16) at (-4, 4) {Obj};
		\node [style=none] (17) at (-8, -2) {};
		\node [style=none] (18) at (-6.75, 2.25) {};
		\node [style=none] (19) at (-6.75, 3.25) {};
		\node [style=none] (20) at (-7.75, 2.25) {};
		\node [style=none] (21) at (-5.75, 2.25) {};
		\node [style=none] (22) at (-9.5, 2.25) {};
		\node [style=none] (23) at (-8.5, 2.25) {};
		\node [style=none] (24) at (-10.5, 2.25) {};
		\node [style=none] (25) at (-9.5, 4) {Subj};
		\node [style=none] (26) at (-9.5, 3.25) {};
		\node [style=none] (27) at (8, 4) {Poss};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (28) at (4, -0.75) {};
		\node [style=none] (29) at (8, 3.25) {};
		\node [style=none] (30) at (8, 2.25) {};
		\node [style=none] (31) at (1, 2.25) {};
		\node [style=none] (32) at (5.25, 3.25) {};
		\node [style=none] (33) at (1.5, 2.25) {};
		\node [style=none] (34) at (3.5, 2.25) {};
		\node [style=none] (35) at (8, 1.5) {};
		\node [style=none] (36) at (0, 3.25) {};
		\node [style=none] (37) at (4, -2) {};
		\node [style=none] (38) at (9, 2.25) {};
		\node [style=none] (39) at (0, 1.5) {};
		\node [style=none] (40) at (6.25, 2.25) {};
		\node [style=none] (41) at (2.5, 3.25) {};
		\node [style=none] (42) at (5.25, 4) {Verb};
		\node [style=none] (43) at (0, 4) {Obj};
		\node [style=none] (44) at (7, 2.25) {};
		\node [style=none] (45) at (8, 1.5) {};
		\node [style=none] (46) at (5.25, 2.25) {};
		\node [style=none] (47) at (4.25, 2.25) {};
		\node [style=none] (48) at (8, 1.5) {};
		\node [style=none] (49) at (0, 2.25) {};
		\node [style=none] (50) at (2.5, 2.25) {};
		\node [style=none] (51) at (-1, 2.25) {};
		\node [style=none] (52) at (0, 1.5) {};
		\node [style=none] (53) at (2.5, 4) {Subj};
		\node [style=none] (54) at (-2, 1) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick, bend right=75] (8.center) to (9.center);
		\draw [style=thick] (7.center) to (11.center);
		\draw [style=thick] (6.center) to (12.center);
		\draw [style=thick] (10.center) to (17.center);
		\draw [style=thick] (20.center) to (21.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (24.center) to (23.center);
		\draw [style=thick] (23.center) to (26.center);
		\draw [style=thick] (26.center) to (24.center);
		\draw [style=thick] (18.center) to (10.center);
		\draw [style=thick] (51.center) to (31.center);
		\draw [style=thick] (31.center) to (36.center);
		\draw [style=thick] (36.center) to (51.center);
		\draw [style=thick] (44.center) to (38.center);
		\draw [style=thick] (38.center) to (29.center);
		\draw [style=thick] (29.center) to (44.center);
		\draw [style=thick, bend right=75] (52.center) to (48.center);
		\draw [style=thick] (49.center) to (39.center);
		\draw [style=thick] (30.center) to (45.center);
		\draw [style=thick] (28.center) to (37.center);
		\draw [style=thick] (47.center) to (40.center);
		\draw [style=thick] (40.center) to (32.center);
		\draw [style=thick] (32.center) to (47.center);
		\draw [style=thick] (33.center) to (34.center);
		\draw [style=thick] (34.center) to (41.center);
		\draw [style=thick] (41.center) to (33.center);
		\draw [style=thick] (46.center) to (28.center);
		\draw [style=thick] (22.center) to (10.center);
		\draw [style=thick] (50.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Lapata-Poss2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, -0.75) {$N$};
		\node [style=none] (1) at (-4.75, -0.75) {$N$};
		\node [style=none] (2) at (-8.75, -0.75) {$N$};
		\node [style=none] (3) at (-11.25, -1.25) {};
		\node [style=none] (4) at (-8.75, -1.25) {};
		\node [style=none] (5) at (-6.25, -1.25) {};
		\node [style=none] (6) at (-4.75, -1.25) {};
		\node [style=none] (7) at (-2.25, -0.75) {$N$};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-8.75, 1) {};
		\node [style=none] (10) at (-8.75, 1.75) {};
		\node [style=none] (11) at (-10.25, 1.75) {};
		\node [style=none] (12) at (-11.25, 2.75) {};
		\node [style=none] (13) at (-12.25, 1.75) {};
		\node [style=none] (14) at (-2.25, 1.75) {};
		\node [style=none] (15) at (-2.25, -0.25) {};
		\node [style=none] (16) at (-2.25, 2.75) {};
		\node [style=none] (17) at (-1.25, 1.75) {};
		\node [style=none] (18) at (-3.25, 1.75) {};
		\node [style=none] (19) at (-5.5, 3) {};
		\node [style=none] (20) at (-6.25, 1.75) {};
		\node [style=none] (21) at (-6.25, -0.25) {};
		\node [style=none] (22) at (-7, 1.75) {};
		\node [style=none] (23) at (-4, 1.75) {};
		\node [style=none] (24) at (-5.5, 1.75) {};
		\node [style=none] (25) at (-4.75, 1.75) {};
		\node [style=none] (26) at (-4.75, -0.25) {};
		\node [style=none] (27) at (-11.25, -0.25) {};
		\node [style=none] (28) at (-11.25, 1.75) {};
		\node [style=none] (29) at (-7.75, 1.75) {};
		\node [style=none] (30) at (-9.75, 1.75) {};
		\node [style=none] (31) at (-8.75, 2.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (32) at (-8.75, -2.25) {};
		\node [style=none] (33) at (-8.75, -3) {};
		\node [style=none] (34) at (-12, 3.5) {Possessor};
		\node [style=none] (35) at (-8.75, 3.5) {Subject};
		\node [style=none] (36) at (-5.5, 3.5) {Verb};
		\node [style=none] (37) at (-2.25, 3.5) {Object};
		\node [style=none] (38) at (-8.75, -0.25) {};
		\node [style=none] (39) at (-8.75, 0.75) {'s};
		\node [style=none] (40) at (-8.75, 1) {};
		\node [style=none] (41) at (-9.25, 0.25) {};
		\node [style=none] (42) at (-8.25, 1) {};
		\node [style=none] (43) at (-8.25, 0.25) {};
		\node [style=none] (44) at (-11.25, -0.75) {$N$};
		\node [style=none] (45) at (-8.75, 1) {};
		\node [style=none] (46) at (-9.25, 1) {};
		\node [style=none] (47) at (-8.75, 0.25) {};
		\node [style=none] (48) at (7.5, -0.75) {$N$};
		\node [style=none] (49) at (5, 3.5) {Subject};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (50) at (5, -2.25) {};
		\node [style=none] (51) at (2.5, -0.25) {};
		\node [style=none] (52) at (11.5, -0.75) {$N$};
		\node [style=none] (53) at (5, 1) {};
		\node [style=none] (54) at (9.75, 1.75) {};
		\node [style=none] (55) at (5, -0.75) {$N$};
		\node [style=none] (56) at (9, -1.25) {};
		\node [style=none] (57) at (3.5, 1.75) {};
		\node [style=none] (58) at (7.5, -1.25) {};
		\node [style=none] (59) at (2.5, 2.75) {};
		\node [style=none] (60) at (2.5, 3.5) {Object};
		\node [style=none] (61) at (6, 1.75) {};
		\node [style=none] (62) at (5, -3) {};
		\node [style=none] (63) at (5, 0.75) {'s};
		\node [style=none] (64) at (4.5, 1) {};
		\node [style=none] (65) at (9, -0.25) {};
		\node [style=none] (66) at (5, -1.25) {};
		\node [style=none] (67) at (10.5, 1.75) {};
		\node [style=none] (68) at (2.5, 1.75) {};
		\node [style=none] (69) at (4, 1.75) {};
		\node [style=none] (70) at (11.5, 1.75) {};
		\node [style=none] (71) at (12.25, 3.5) {Possessor};
		\node [style=none] (72) at (7.5, -0.25) {};
		\node [style=none] (73) at (1.5, 1.75) {};
		\node [style=none] (74) at (2.5, -0.75) {$N$};
		\node [style=none] (75) at (9, -0.75) {$N$};
		\node [style=none] (76) at (5, 1) {};
		\node [style=none] (77) at (5, -0.25) {};
		\node [style=none] (78) at (11.5, 2.75) {};
		\node [style=none] (79) at (5, 1) {};
		\node [style=none] (80) at (6.75, 1.75) {};
		\node [style=none] (81) at (5, 0.25) {};
		\node [style=none] (82) at (7.5, 1.75) {};
		\node [style=none] (83) at (12.5, 1.75) {};
		\node [style=none] (84) at (8.25, 3.5) {Verb};
		\node [style=none] (85) at (8.25, 3) {};
		\node [style=none] (86) at (9, 1.75) {};
		\node [style=none] (87) at (5.5, 0.25) {};
		\node [style=none] (88) at (5.5, 1) {};
		\node [style=none] (89) at (2.5, -1.25) {};
		\node [style=none] (90) at (4.5, 0.25) {};
		\node [style=none] (91) at (5, 2.75) {};
		\node [style=none] (92) at (5, 1.75) {};
		\node [style=none] (93) at (11.5, -0.25) {};
		\node [style=none] (94) at (11.5, -1.25) {};
		\node [style=none] (95) at (0, 0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=1.50] (6.center) to (8.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [style=thick] (16.center) to (18.center);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick] (22.center) to (23.center);
		\draw [style=thick] (19.center) to (22.center);
		\draw [style=thick] (19.center) to (23.center);
		\draw [style=thick] (20.center) to (21.center);
		\draw [style=thick] (25.center) to (26.center);
		\draw [style=thick] (30.center) to (29.center);
		\draw [style=thick] (29.center) to (31.center);
		\draw [style=thick] (31.center) to (30.center);
		\draw [style=thick] (28.center) to (27.center);
		\draw [style=thick, bend right=60, looseness=0.75] (3.center) to (5.center);
		\draw [style=thick] (4.center) to (32.center);
		\draw [style=thick] (32.center) to (33.center);
		\draw [style=thick] (46.center) to (41.center);
		\draw [style=thick] (41.center) to (43.center);
		\draw [style=thick] (43.center) to (42.center);
		\draw [style=thick] (42.center) to (46.center);
		\draw [style=thick] (47.center) to (38.center);
		\draw [style=thick, bend right=90, looseness=1.50] (56.center) to (94.center);
		\draw [style=thick] (73.center) to (57.center);
		\draw [style=thick] (57.center) to (59.center);
		\draw [style=thick] (59.center) to (73.center);
		\draw [style=thick] (92.center) to (79.center);
		\draw [style=thick] (67.center) to (83.center);
		\draw [style=thick] (83.center) to (78.center);
		\draw [style=thick] (78.center) to (67.center);
		\draw [style=thick] (70.center) to (93.center);
		\draw [style=thick] (80.center) to (54.center);
		\draw [style=thick] (85.center) to (80.center);
		\draw [style=thick] (85.center) to (54.center);
		\draw [style=thick] (82.center) to (72.center);
		\draw [style=thick] (86.center) to (65.center);
		\draw [style=thick] (69.center) to (61.center);
		\draw [style=thick] (61.center) to (91.center);
		\draw [style=thick] (91.center) to (69.center);
		\draw [style=thick] (68.center) to (51.center);
		\draw [style=thick, bend right=60, looseness=0.75] (89.center) to (58.center);
		\draw [style=thick] (66.center) to (50.center);
		\draw [style=thick] (50.center) to (62.center);
		\draw [style=thick] (64.center) to (90.center);
		\draw [style=thick] (90.center) to (87.center);
		\draw [style=thick] (87.center) to (88.center);
		\draw [style=thick] (88.center) to (64.center);
		\draw [style=thick] (81.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Lapata-Subj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-4.75, 0.25) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-1.75, 2.75) {Verb};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-4.75, 2) {};
		\node [style=none] (12) at (-5.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.75, 2.75) {Subject};
		\node [style=none] (15) at (-1.75, -2.5) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (0.25, 1) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (21) at (1.25, 2.75) {Object};
		\node [style=none] (22) at (2.25, 1) {};
		\node [style=none] (23) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick] (4.center) to (6.center);
		\draw [style=thick, bend right=75, looseness=0.75] (8.center) to (7.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw  [style=thick] (16.center) to (15.center);
		\draw [style=thick] (19.center) to (22.center);
		\draw [style=thick] (22.center) to (23.center);
		\draw [style=thick] (23.center) to (19.center);
		\draw [style=thick] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/adj-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (2.25, 2) {};
		\node [style=none] (5) at (1.5, 3) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (4, 3) {};
		\node [style=none] (9) at (3.25, 2) {};
		\node [style=none] (10) at (4.75, 2) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-4, 3) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (16) at (-1.75, 1.25) {};
		\node [style=none] (17) at (-2.5, 0.5) {};
		\node [style=none] (18) at (-1.75, 2) {};
		\node [style=none] (19) at (-4.75, 2) {};
		\node [style=none] (20) at (-3.25, 2) {};
		\node [style=none] (21) at (-1, -0.5) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-1.75, 3) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=none] (25) at (0, 1.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, looseness=0.00] (5.center) to (4.center);
		\draw [thick, looseness=0.00] (2.center) to (4.center);
		\draw [style=thick] (3.center) to (6.center);
		\draw [style=thick] (1.center) to (7.center);
		\draw [style=thick] (9.center) to (10.center);
		\draw [style=thick] (8.center) to (9.center);
		\draw [style=thick] (8.center) to (10.center);
		\draw [style=thick] (11.center) to (0.center);
		\draw [style=thick, bend right=75] (6.center) to (0.center);
		\draw [style=thick, bend left=90, looseness=1.75] (17.center) to (12.center);
		\draw [thick, looseness=0.00] (19.center) to (13.center);
		\draw [thick, looseness=0.00] (13.center) to (20.center);
		\draw [thick, looseness=0.00] (19.center) to (20.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick, bend right=90, looseness=1.75] (14.center) to (17.center);
		\draw [style=thick] (12.center) to (21.center);
		\draw [style=thick] (22.center) to (24.center);
		\draw [style=thick] (23.center) to (22.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/adj-sent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (0) at (2.75, 1.25) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (-0.25, 2) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (1.25, 2) {};
		\node [style=none] (6) at (0.5, 3) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (3.5, -0.5) {};
		\node [style=none] (9) at (2.75, 3) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (3.5, 2) {};
		\node [style=none] (12) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [thick, looseness=0.00] (3.center) to (6.center);
		\draw [thick, looseness=0.00] (6.center) to (5.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [style=thick] (4.center) to (7.center);
		\draw [style=thick, bend right=90, looseness=1.75] (7.center) to (1.center);
		\draw [style=thick] (2.center) to (8.center);
		\draw [style=thick] (10.center) to (11.center);
		\draw [style=thick] (9.center) to (10.center);
		\draw [style=thick] (9.center) to (11.center);
		\draw [style=thick] (12.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/adj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (0) at (2.75, 1.25) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (2.75, 3) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick] (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/adverb-frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (-2.25, 0) {$X$};
		\node [style=none] (11) at (1.25, 0) {$X$};
		\node [style=none] (12) at (-0.5, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=thick, bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=thick, bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (0.center) to (8.center);
		\draw [style=thick] (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/adverb-sem-dream.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (5) at (-6, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-8, 0.75) {};
		\node [style=none] (8) at (-7, 1.75) {};
		\node [style=none] (9) at (-7, 0) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=none] (11) at (-7, 0.75) {};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=none] (13) at (-2.75, 0.75) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-3.75, 1.75) {};
		\node [style=none] (16) at (-4.75, 0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (17) at (-3.5, -1.5) {};
		\node [style=none] (18) at (-3.5, -2.25) {};
		\node [style=none] (19) at (-7, 2.75) {Adverb};
		\node [style=none] (20) at (-3.75, 2.75) {Subject};
		\node [style=none] (21) at (-0.75, 2.75) {Verb};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (10.center) to (1.center);
		\draw [style=thick] (4.center) to (10.center);
		\draw [style=thick] (4.center) to (1.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (6.center) to (3.center);
		\draw [style=thick] (7.center) to (5.center);
		\draw [style=thick] (5.center) to (8.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (11.center) to (9.center);
		\draw [style=thick] (16.center) to (13.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (15.center) to (16.center);
		\draw [style=thick] (12.center) to (14.center);
		\draw [style=thick, bend right=90] (14.center) to (0.center);
		\draw [style=thick, bend right=60, looseness=0.75] (9.center) to (3.center);
		\draw [style=thick] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/adverb-sem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=none] (1) at (4.25, -0.25) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (3.5, -1) {};
		\node [style=none] (4) at (2.75, 1) {};
		\node [style=none] (5) at (-5, -0.25) {};
		\node [style=none] (6) at (3.5, -0.25) {};
		\node [style=none] (7) at (-7, -0.25) {};
		\node [style=none] (8) at (-6, 0.75) {};
		\node [style=none] (9) at (-6, -1) {};
		\node [style=none] (10) at (1.25, -0.25) {};
		\node [style=none] (11) at (-6, -0.25) {};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (-0.25, -1) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (-1.25, -0.25) {};
		\node [style=none] (17) at (-4.25, -0.25) {};
		\node [style=none] (18) at (-3.25, -0.25) {};
		\node [style=none] (19) at (-2.25, -0.25) {};
		\node [style=none] (20) at (-4.25, -1) {};
		\node [style=none] (21) at (-3.25, -1.75) {};
		\node [style=none] (22) at (-2.25, -1) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (23) at (-2.25, -0.25) {};
		\node [style=none] (24) at (-6, 1.75) {Adverb};
		\node [style=none] (25) at (-0.25, 1.75) {Subject};
		\node [style=none] (26) at (2.75, 1.75) {Verb};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (10.center) to (1.center);
		\draw [style=thick] (4.center) to (10.center);
		\draw [style=thick] (4.center) to (1.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (6.center) to (3.center);
		\draw [style=thick] (7.center) to (5.center);
		\draw [style=thick] (5.center) to (8.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (11.center) to (9.center);
		\draw [style=thick] (16.center) to (13.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (15.center) to (16.center);
		\draw [style=thick] (12.center) to (14.center);
		\draw [style=thick, bend left=90, looseness=2.25] (17.center) to (18.center);
		\draw [style=thick] (19.center) to (22.center);
		\draw [style=thick, bend right=75, looseness=1.25] (9.center) to (20.center);
		\draw [style=thick] (17.center) to (20.center);
		\draw [style=thick] (18.center) to (21.center);
		\draw [style=thick, bend right=90] (14.center) to (0.center);
		\draw [style=thick, bend right=75, looseness=0.75] (22.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bialg.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-3.75,2.5) rectangle (-2.75,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2) {};
		\node [style=none] (1) at (-2.75, 3.5) {};
		\node [style=none] (2) at (-2.75, 3.5) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=none] (4) at (-1.75, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (-0.25, 3.5) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (2.75, 2) {};
		\node [style=none] (9) at (2.25, 3.5) {};
		\node [style=none] (10) at (-2.75, 2) {};
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (-2.75, 1.25) {};
		\node [style=none] (14) at (0.25, 2) {};
		\node [style=none] (15) at (0.25, 1.25) {};
		\node [style=none] (16) at (-0.75, 1.25) {};
		\node [style=none] (17) at (2.25, 1.25) {};
		\node [style=none] (18) at (-1.75, 0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (-0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain, bend left=15, looseness=0.25] (3.center) to (0.center);
		\draw [style=plain] (6.center) to (5.center);
		\draw [style=plain] (6.center) to (4.center);
		\draw [style=plain] (4.center) to (5.center);
		\draw [style=plain] (9.center) to (7.center);
		\draw [style=plain] (9.center) to (8.center);
		\draw [style=plain] (7.center) to (8.center);
		\draw [style=plain] (1.center) to (0.center);
		\draw [style=plain] (2.center) to (3.center);
		\draw [style=plain] (10.center) to (13.center);
		\draw [style=plain] (14.center) to (15.center);
		\draw [style=plain] (11.center) to (16.center);
		\draw [style=plain, bend left=90, looseness=1.50] (16.center) to (13.center);
		\draw [style=plain] (12.center) to (17.center);
		\draw [style=plain, bend right=75, looseness=1.50] (15.center) to (17.center);
		\draw [style=plain, bend left=270, looseness=1.25] (18.center) to (19.center);
		\draw [style=plain] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 3) {};
		\node [style=none] (1) at (-4, 1.75) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (3) at (-11.25, 2.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-11.75, 1.5) {};
		\node [style=none] (6) at (-10.75, 1.5) {};
		\node [style=none] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-8.75, 3) {};
		\node [style=none] (9) at (-9.25, 1.5) {};
		\node [style=none] (10) at (-8.25, 1.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (11) at (-8.75, 2.25) {};
		\node [style=none] (12) at (-10, 1.5) {=};
		\node [style=none] (13) at (-1.5, 1.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (-0.5, 1.75) {};
		\node [style=none] (17) at (-2.25, 1.75) {=};
		\node [style=none] (18) at (-11.75, 0.25) {};
		\node [style=none] (19) at (-10.75, 0.25) {};
		\node [style=none] (20) at (-3, 1.75) {};
		\node [style=none] (21) at (-4, 1.75) {};
		\node [style=none] (22) at (-4, 3) {};
		\node [style=none] (23) at (-3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (4.center) to (7.center);
		\draw [thick, bend right=90, looseness=2.50] (1.center) to (2.center);
		\draw [thick, looseness=0.00] (3.center) to (0.center);
		\draw [thick, bend left=90, looseness=2.50] (5.center) to (6.center);
		\draw [thick, looseness=0.00] (11.center) to (8.center);
		\draw [thick, bend left=90, looseness=2.50] (9.center) to (10.center);
		\draw [thick, looseness=0.00] (14.center) to (15.center);
		\draw [thick, bend right=90, looseness=2.50] (13.center) to (16.center);
		\draw [thick, in=60, out=270, looseness=1.50] (6.center) to (18.center);
		\draw [thick, in=120, out=270, looseness=1.25] (5.center) to (19.center);
		\draw [thick, in=60, out=270, looseness=1.50] (23.center) to (21.center);
		\draw [thick, in=120, out=270, looseness=1.25] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comp-alg-coalg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (1) at (-4.5, 1.25) {};
		\node [style=none] (2) at (-5.5, 2.25) {};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (4.25, 1.5) {};
		\node [style=none] (5) at (6.25, 1.5) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (7) at (5.25, 2.5) {};
		\node [style=none] (8) at (5.25, 3.25) {};
		\node [style=none] (9) at (6.25, 1.5) {};
		\node [style=none] (10) at (-7.5, 2) {$(\mu,\zeta)$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (2.5, 2) {$(\Delta,\iota)$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (14) at (7.5, 1.5) {};
		\node [style=none] (15) at (7.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=1.75] (6.center) to (5.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [thick, bend right=90, looseness=1.75] (2.center) to (0.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comp-epsilon-app.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, -0.5) {$V$};
		\node [style=none] (6) at (-0.5, -0.5) {$V^l$};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-5, 1.5) {};
		\node [style=none] (10) at (-5, 2.25) {};
		\node [style=none] (11) at (-6, 2.25) {};
		\node [style=none] (12) at (-5, 3.25) {};
		\node [style=none] (13) at (-4, 2.25) {};
		\node [style=none] (14) at (-5, 1) {$V$};
		\node [style=none] (15) at (-5.75, -0.25) {};
		\node [style=none] (16) at (-4.25, -0.25) {};
		\node [style=none] (17) at (-4.25, -1.25) {};
		\node [style=none] (18) at (-5.75, -1.25) {};
		\node [style=none] (19) at (-5, -0.75) {$f$};
		\node [style=none] (20) at (-5, -1.25) {};
		\node [style=none] (21) at (-5, -2) {};
		\node [style=none] (22) at (-5, -2.5) {$W$};
		\node [style=none] (23) at (-5, 0.5) {};
		\node [style=none] (24) at (-5, -0.25) {};
		\node [style=none] (25) at (5, -1) {};
		\node [style=none] (26) at (6, 1) {};
		\node [style=none] (27) at (5, -0.5) {$V$};
		\node [style=none] (28) at (5, 1) {};
		\node [style=none] (29) at (5, 2) {};
		\node [style=none] (30) at (5, 0) {};
		\node [style=none] (31) at (4, 1) {};
		\node [style=none] (32) at (7, -0.5) {$V^r$};
		\node [style=none] (33) at (6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick](0.center) to (1.center);
		\draw  [style=thick](0.center) to (2.center);
		\draw  [style=thick](2.center) to (1.center);
		\draw  [style=thick](3.center) to (4.center);
		\draw [thick,bend right=90, looseness=1.50] (7.center) to (8.center);
		\draw  [style=thick](11.center) to (13.center);
		\draw  [style=thick](11.center) to (12.center);
		\draw  [style=thick](12.center) to (13.center);
		\draw  [style=thick](10.center) to (9.center);
		\draw  [style=thick](15.center) to (18.center);
		\draw  [style=thick](18.center) to (17.center);
		\draw  [style=thick](17.center) to (16.center);
		\draw  [style=thick](16.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw  [style=thick](23.center) to (24.center);
		\draw  [style=thick](31.center) to (26.center);
		\draw  [style=thick](31.center) to (29.center);
		\draw  [style=thick](29.center) to (26.center);
		\draw  [style=thick](28.center) to (30.center);
		\draw [thick,bend left=90, looseness=1.50] (33.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comp-frob-app.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (2) at (-6.5, -1) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-6.5, -2.5) {};
		\node [style=none] (6) at (-9, 1.75) {};
		\node [style=none] (7) at (-7, 1.75) {};
		\node [style=none] (8) at (-8, 2.75) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-5, 2.75) {};
		\node [style=none] (11) at (-6, 1.75) {};
		\node [style=none] (12) at (-8, 1.75) {};
		\node [style=none] (13) at (-5, 1.75) {};
		\node [style=none] (14) at (-8, 1) {};
		\node [style=none] (15) at (-5, 1) {};
		\node [style=none] (16) at (-8, 0.5) {$V$};
		\node [style=none] (17) at (-5, 0.5) {$V$};
		\node [style=none] (18) at (-6.5, -3) {$V$};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (20) at (0, 2.75) {};
		\node [style=none] (21) at (-1, 1.75) {};
		\node [style=none] (22) at (0, 1.75) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (24) at (0, 0.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90] (0.center) to (1.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick] (2.center) to (5.center);
		\draw  [style=thick](6.center) to (7.center);
		\draw  [style=thick](6.center) to (8.center);
		\draw  [style=thick](8.center) to (7.center);
		\draw  [style=thick](11.center) to (9.center);
		\draw  [style=thick](11.center) to (10.center);
		\draw  [style=thick](10.center) to (9.center);
		\draw  [style=thick](12.center) to (14.center);
		\draw  [style=thick](13.center) to (15.center);
		\draw  [style=thick](21.center) to (19.center);
		\draw  [style=thick](21.center) to (20.center);
		\draw  [style=thick](20.center) to (19.center);
		\draw  [style=thick](22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-cap-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-5, 0.75) {$A^l$};
		\node [style=none] (3) at (2, -0.75) {$A$};
		\node [style=none] (4) at (5, -0.75) {$A^l$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (-2, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, bend left=90, looseness=1.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-comp-mix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, -1.5) {$B$};
		\node [style=none] (1) at (-6.75, 1) {$f$};
		\node [style=none] (2) at (-7.75, 2) {};
		\node [style=none] (3) at (-6.75, 3) {};
		\node [style=none] (4) at (-6.75, -1) {};
		\node [style=none] (5) at (-7.75, 0) {};
		\node [style=none] (6) at (-6.75, 3.5) {$A$};
		\node [style=none] (7) at (-5.75, 2) {};
		\node [style=none] (8) at (-6.75, 2) {};
		\node [style=none] (9) at (-5.75, 0) {};
		\node [style=none] (10) at (-6.75, 0) {};
		\node [style=none] (11) at (-10.25, -1.5) {$B^l$};
		\node [style=none] (12) at (-10.25, -1) {};
		\node [style=none] (13) at (-10.25, 3) {};
		\node [style=none] (14) at (-10.25, -2) {};
		\node [style=none] (15) at (-6.75, -2) {};
		\node [style=none] (16) at (-2, 2) {$A^l$};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, 2) {$A$};
		\node [style=none] (19) at (1.5, -2.5) {};
		\node [style=none] (20) at (-2, -2.5) {};
		\node [style=none] (21) at (2.5, -1.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (1.5, -0.5) {$f$};
		\node [style=none] (25) at (-2, 1.5) {};
		\node [style=none] (26) at (1.5, -3) {$B$};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0.5, -1.5) {};
		\node [style=none] (29) at (1.5, 1.5) {};
		\node [style=none] (30) at (-2, 2.5) {};
		\node [style=none] (31) at (1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (5.center);
		\draw [style=thick] (2.center) to (7.center);
		\draw [style=thick] (7.center) to (9.center);
		\draw [style=thick] (9.center) to (5.center);
		\draw [style=thick] (3.center) to (8.center);
		\draw [style=thick] (10.center) to (4.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [thick, bend right=90, looseness=1.25] (14.center) to (15.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (27.center) to (22.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (21.center) to (28.center);
		\draw [style=thick] (29.center) to (23.center);
		\draw [style=thick] (17.center) to (19.center);
		\draw [style=thick] (25.center) to (20.center);
		\draw [thick, bend left=90, looseness=1.25] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-diag-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=none] (4) at (-3, 1) {$f$};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=none] (6) at (-3, 3) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-3, 3.5) {$A$};
		\node [style=none] (10) at (-3, -1.5) {$B$};
		\node [style=none] (11) at (-0.5, -1.5) {$D$};
		\node [style=none] (12) at (-0.5, 1) {$g$};
		\node [style=none] (13) at (-0.5, 2) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (-0.5, 3.5) {$C$};
		\node [style=none] (18) at (-0.5, 3) {};
		\node [style=none] (19) at (0.5, 2) {};
		\node [style=none] (20) at (-1.5, 2) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (5, 2.5) {};
		\node [style=none] (23) at (5, 1.5) {};
		\node [style=none] (24) at (4, 4.5) {};
		\node [style=none] (25) at (5, 4.5) {};
		\node [style=none] (26) at (5, 5.5) {};
		\node [style=none] (27) at (5, 3.5) {$f$};
		\node [style=none] (28) at (6, 2.5) {};
		\node [style=none] (29) at (5, 6) {$A$};
		\node [style=none] (30) at (4, 2.5) {};
		\node [style=none] (31) at (5, 1) {$B$};
		\node [style=none] (32) at (6, 4.5) {};
		\node [style=none] (33) at (5, -2.5) {};
		\node [style=none] (34) at (5, -3.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=none] (36) at (5, -0.5) {};
		\node [style=none] (37) at (5, 0.5) {};
		\node [style=none] (38) at (5, -1.5) {$h$};
		\node [style=none] (39) at (6, -2.5) {};
		\node [style=none] (40) at (4, -2.5) {};
		\node [style=none] (41) at (5, -4) {$C$};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=none] (43) at (-10, -1) {};
		\node [style=none] (44) at (-10, 3) {};
		\node [style=none] (45) at (-10.75, 1) {$A$};
		\node [style=none] (46) at (-8, -1) {};
		\node [style=none] (47) at (-8, 3) {};
		\node [style=none] (48) at (-7.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [style=thick] (3.center) to (0.center);
		\draw  [style=thick] (3.center) to (2.center);
		\draw  [style=thick] (2.center) to (1.center);
		\draw  [style=thick] (1.center) to (0.center);
		\draw  [style=thick] (6.center) to (5.center);
		\draw  [style=thick] (7.center) to (8.center);
		\draw  [style=thick] (20.center) to (14.center);
		\draw  [style=thick] (20.center) to (19.center);
		\draw  [style=thick] (19.center) to (16.center);
		\draw  [style=thick] (16.center) to (14.center);
		\draw  [style=thick] (18.center) to (13.center);
		\draw  [style=thick] (21.center) to (15.center);
		\draw  [style=thick] (24.center) to (30.center);
		\draw  [style=thick] (24.center) to (32.center);
		\draw  [style=thick] (32.center) to (28.center);
		\draw  [style=thick] (28.center) to (30.center);
		\draw  [style=thick] (26.center) to (25.center);
		\draw  [style=thick] (22.center) to (23.center);
		\draw  [style=thick] (35.center) to (40.center);
		\draw  [style=thick] (35.center) to (42.center);
		\draw  [style=thick] (42.center) to (39.center);
		\draw  [style=thick] (39.center) to (40.center);
		\draw  [style=thick] (37.center) to (36.center);
		\draw  [style=thick] (33.center) to (34.center);
		\draw [style=thick] (44.center) to (43.center);
		\draw [style=thick] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-diag-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=none] (5) at (-3.75, -1.5) {$V$};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-2.25, -1.5) {$W$};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (2.75, -1.5) {$W$};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (5.25, 0) {};
		\node [style=none] (14) at (1.5, -1.5) {$V$};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (18) at (4, -1.5) {$Z$};
		\node [style=none] (19) at (4, 0) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (-8.5, 0) {};
		\node [style=none] (22) at (-7.5, -1.5) {$V$};
		\node [style=none] (23) at (-7.5, 0) {};
		\node [style=none] (24) at (-6.5, 0) {};
		\node [style=none] (25) at (-7.5, -1) {};
		\node [style=none] (26) at (-7.5, 1.25) {};
		\node [style=none] (29) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [style = thick](0.center) to (2.center);
		\draw  [style = thick](2.center) to (1.center);
		\draw  [style = thick](1.center) to (0.center);
		\draw  [style = thick](3.center) to (4.center);
		\draw  [style = thick](6.center) to (8.center);
		\draw  [style = thick](16.center) to (11.center);
		\draw  [style = thick](11.center) to (13.center);
		\draw  [style = thick](13.center) to (16.center);
		\draw  [style = thick](12.center) to (15.center);
		\draw  [style = thick](17.center) to (9.center);
		\draw  [style = thick](19.center) to (20.center);
		\draw  [style = thick](21.center) to (26.center);
		\draw  [style = thick](26.center) to (24.center);
		\draw  [style = thick](24.center) to (21.center);
		\draw  [style = thick](23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, -1) {};
		\node [style=none] (1) at (-7, -1) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-9, 1) {};
		\node [style=none] (4) at (-8, 0) {$f$};
		\node [style=none] (5) at (-8, 1) {};
		\node [style=none] (6) at (-8, 2) {};
		\node [style=none] (7) at (-8, -1) {};
		\node [style=none] (8) at (-8, -2) {};
		\node [style=none] (9) at (-8, 2.5) {$A$};
		\node [style=none] (10) at (-8, -2.5) {$B$};
		\node [style=none] (11) at (-2.5, 2) {};
		\node [style=none] (12) at (-2.5, -2) {};
		\node [style=none] (13) at (-1.75, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (0.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (7.center) to (8.center);
		\draw [style=thick] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-yank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-5, 0.5) {$A^l$};
		\node [style=none] (3) at (-2, 0.5) {$A$};
		\node [style=none] (4) at (1, 0.5) {$A^l$};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (3, 0) {$=$};
		\node [style=none] (8) at (5, 2.5) {};
		\node [style=none] (9) at (5, -1.5) {};
		\node [style=none] (10) at (5.5, 0.5) {$A$};
		\node [style=none] (11) at (-5, 1) {};
		\node [style=none] (12) at (-5, 2.5) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=thick] (8.center) to (9.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compare-distance-desc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 3.25) {};
		\node [style=none] (1) at (-6.25, 3.25) {};
		\node [style=none] (2) at (-7.25, 4.25) {};
		\node [style=none] (3) at (-5.25, 3.25) {};
		\node [style=none] (4) at (-2.25, 3.25) {};
		\node [style=none] (5) at (-3.75, 4.5) {};
		\node [style=none] (6) at (-0.25, 4.25) {};
		\node [style=none] (7) at (0.75, 3.25) {};
		\node [style=none] (8) at (-1.25, 3.25) {};
		\node [style=none] (9) at (-4.5, 3.25) {};
		\node [style=none] (10) at (-3, 3.25) {};
		\node [style=none] (11) at (-0.25, 3.25) {};
		\node [style=none] (12) at (-7.25, 3.25) {};
		\node [style=none] (13) at (-7.25, 2.5) {};
		\node [style=none] (14) at (-4.5, 2.5) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (15) at (-5.75, 1.5) {};
		\node [style=none] (16) at (-5.75, 0.25) {};
		\node [style=none] (17) at (-7.25, 2.5) {};
		\node [style=none] (18) at (-4.5, 2.5) {};
		\node [style=none] (19) at (-3, 2.5) {};
		\node [style=none] (20) at (-0.25, 2.5) {};
		\node [style=none] (21) at (-0.25, 2.5) {};
		\node [style=none] (22) at (-3, 2.5) {};
		\node [style=none] (23) at (-8.25, -3) {};
		\node [style=none] (24) at (-7.25, -3) {};
		\node [style=none] (25) at (-6.25, -3) {};
		\node [style=none] (26) at (-7.25, -4.25) {};
		\node [style=none] (27) at (-7.25, -2.25) {};
		\node [style=none] (28) at (-3, -2.25) {};
		\node [style=none] (29) at (-4.5, -2.25) {};
		\node [style=none] (30) at (-5.25, -3) {};
		\node [style=none] (31) at (-3.75, -4.25) {};
		\node [style=none] (32) at (-3, -3) {};
		\node [style=none] (33) at (-2.25, -3) {};
		\node [style=none] (34) at (-4.5, -3) {};
		\node [style=none] (35) at (0.75, -3) {};
		\node [style=none] (36) at (-0.25, -3) {};
		\node [style=none] (37) at (-0.25, -4) {};
		\node [style=none] (38) at (-1.25, -3) {};
		\node [style=none] (39) at (-0.25, -2.25) {};
		\node [style=none] (40) at (-5.75, 0.25) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (41) at (-5.75, -1.25) {};
		\node [style=none] (42) at (-7.25, 5.25) {Subject};
		\node [style=none] (43) at (-3.75, 5.25) {Verb};
		\node [style=none] (44) at (-0.25, 5.25) {Object};
		\node [style=none] (45) at (-7.25, -5.25) {Subject'};
		\node [style=none] (46) at (-3.75, -5.25) {Verb'};
		\node [style=none] (47) at (-0.25, -5.25) {Object'};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=1.25] (13.center) to (14.center);
		\draw [style=thick] (15.center) to (16.center);
		\draw [style=thick] (12.center) to (17.center);
		\draw [style=thick] (9.center) to (18.center);
		\draw [style=thick] (10.center) to (19.center);
		\draw [style=thick] (11.center) to (20.center);
		\draw [style=thick, bend right=90, looseness=1.25] (22.center) to (21.center);
		\draw [style=thick] (23.center) to (25.center);
		\draw [style=thick] (25.center) to (26.center);
		\draw [style=thick] (26.center) to (23.center);
		\draw [style=thick] (27.center) to (24.center);
		\draw [style=thick] (30.center) to (33.center);
		\draw [style=thick] (31.center) to (30.center);
		\draw [style=thick] (31.center) to (33.center);
		\draw [style=thick] (29.center) to (34.center);
		\draw [style=thick] (28.center) to (32.center);
		\draw [style=thick] (38.center) to (35.center);
		\draw [style=thick] (35.center) to (37.center);
		\draw [style=thick] (37.center) to (38.center);
		\draw [style=thick] (39.center) to (36.center);
		\draw [style=thick, bend left=75, looseness=1.25] (27.center) to (29.center);
		\draw [style=thick, bend left=75, looseness=1.25] (28.center) to (39.center);
		\draw [style=thick] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compare-distance-term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.25) {};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (-4, 3.25) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=none] (5) at (-0.5, 3.5) {};
		\node [style=none] (6) at (3, 3.25) {};
		\node [style=none] (7) at (4, 2.25) {};
		\node [style=none] (8) at (2, 2.25) {};
		\node [style=none] (9) at (-1.25, 2.25) {};
		\node [style=none] (10) at (0.25, 2.25) {};
		\node [style=none] (11) at (3, 2.25) {};
		\node [style=none] (12) at (-4, 2.25) {};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=none] (14) at (-1.25, 1.5) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.5, -1.75) {};
		\node [style=none] (17) at (-4, 1.5) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=none] (19) at (0.25, 1.5) {};
		\node [style=none] (20) at (3, 1.5) {};
		\node [style=none] (21) at (3, 1.5) {};
		\node [style=none] (22) at (0.25, 1.5) {};
		\node [style=none] (23) at (-1.5, -1.75) {};
		\node [style=none] (24) at (-2.5, -3) {};
		\node [style=none] (25) at (-3.5, -1.75) {};
		\node [style=none] (26) at (-2.5, -0.75) {};
		\node [style=none] (27) at (-0.5, 4) {Verb};
		\node [style=none] (28) at (-4, 4) {Subject};
		\node [style=none] (29) at (3, 4) {Object};
		\node [style=none] (30) at (-2.5, -3.75) {Term};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=1.25] (13.center) to (14.center);
		\draw [style=thick] (15.center) to (16.center);
		\draw [style=thick] (12.center) to (17.center);
		\draw [style=thick] (9.center) to (18.center);
		\draw [style=thick] (10.center) to (19.center);
		\draw [style=thick] (11.center) to (20.center);
		\draw [style=thick, bend right=90, looseness=1.25] (22.center) to (21.center);
		\draw [style=thick] (25.center) to (23.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compare-distance-term2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.25) {};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (-4, 3.25) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=none] (5) at (-0.5, 3.5) {};
		\node [style=none] (6) at (3, 3.25) {};
		\node [style=none] (7) at (4, 2.25) {};
		\node [style=none] (8) at (2, 2.25) {};
		\node [style=none] (9) at (-1.25, 2.25) {};
		\node [style=none] (10) at (0.25, 2.25) {};
		\node [style=none] (11) at (3, 2.25) {};
		\node [style=none] (12) at (-4, 2.25) {};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=none] (14) at (-1.25, 1.5) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.5, -1.75) {};
		\node [style=none] (17) at (-4, 1.5) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=none] (19) at (0.25, 1.5) {};
		\node [style=none] (20) at (3, 1.5) {};
		\node [style=none] (21) at (3, 1.5) {};
		\node [style=none] (22) at (0.25, 1.5) {};
		\node [style=none] (23) at (-1.5, -1.75) {};
		\node [style=none] (24) at (-2.5, -3) {};
		\node [style=none] (25) at (-3.5, -1.75) {};
		\node [style=none] (26) at (-2.5, -0.75) {};
		\node [style=none] (27) at (-0.5, 4) {Verb};
		\node [style=none] (28) at (-4, 4) {Subject};
		\node [style=none] (29) at (3, 4) {Object};
		\node [style=none] (30) at (-2.5, -3.75) {Term};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=1.25] (13.center) to (14.center);
		\draw [style=thick] (15.center) to (16.center);
		\draw [style=thick] (12.center) to (17.center);
		\draw [style=thick] (9.center) to (18.center);
		\draw [style=thick] (10.center) to (19.center);
		\draw [style=thick] (11.center) to (20.center);
		\draw [style=thick, bend right=90, looseness=1.25] (22.center) to (21.center);
		\draw [style=thick] (25.center) to (23.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compare-distance-term2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 2.25) {};
		\node [style=none] (1) at (-8.75, 2.25) {};
		\node [style=none] (2) at (-9.75, 3.25) {};
		\node [style=none] (3) at (-7.75, 2.25) {};
		\node [style=none] (4) at (-4.75, 2.25) {};
		\node [style=none] (5) at (-6.25, 3.5) {};
		\node [style=none] (6) at (-2.75, 3.25) {};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (8) at (-3.75, 2.25) {};
		\node [style=none] (9) at (-7, 2.25) {};
		\node [style=none] (10) at (-5.5, 2.25) {};
		\node [style=none] (11) at (-2.75, 2.25) {};
		\node [style=none] (12) at (-9.75, 2.25) {};
		\node [style=none] (13) at (-9.75, 1.5) {};
		\node [style=none] (14) at (-7, 1.5) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (15) at (-8.25, 0.5) {};
		\node [style=none] (16) at (-8.25, -1.75) {};
		\node [style=none] (17) at (-9.75, 1.5) {};
		\node [style=none] (18) at (-7, 1.5) {};
		\node [style=none] (19) at (-5.5, 1.5) {};
		\node [style=none] (20) at (-2.75, 1.5) {};
		\node [style=none] (21) at (-2.75, 1.5) {};
		\node [style=none] (22) at (-5.5, 1.5) {};
		\node [style=none] (23) at (-7.25, -1.75) {};
		\node [style=none] (24) at (-8.25, -3) {};
		\node [style=none] (25) at (-9.25, -1.75) {};
		\node [style=none] (26) at (-8.25, -0.75) {};
		\node [style=none] (27) at (-6.25, 4) {Verb};
		\node [style=none] (28) at (-9.75, 4) {Subject};
		\node [style=none] (29) at (-2.75, 4) {Object};
		\node [style=none] (30) at (-8.25, -3.75) {Term};
		\node [style=none] (31) at (3.5, 3.25) {};
		\node [style=none] (32) at (3.5, 1.5) {};
		\node [style=none] (33) at (6.25, 1.5) {};
		\node [style=none] (34) at (3.5, 1.5) {};
		\node [style=none] (35) at (10.5, 4) {Object'};
		\node [style=none] (36) at (4.5, 2.25) {};
		\node [style=none] (37) at (6.25, 2.25) {};
		\node [style=none] (38) at (5, -3) {};
		\node [style=none] (39) at (8.5, 2.25) {};
		\node [style=none] (40) at (5, -1.75) {};
		\node [style=none] (41) at (10.5, 2.25) {};
		\node [style=none] (42) at (2.5, 2.25) {};
		\node [style=none] (43) at (4, -1.75) {};
		\node [style=none] (44) at (5.5, 2.25) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (45) at (5, 0.5) {};
		\node [style=none] (46) at (3.5, 2.25) {};
		\node [style=none] (47) at (5, -3.75) {Term};
		\node [style=none] (48) at (10.5, 1.5) {};
		\node [style=none] (49) at (5, -0.75) {};
		\node [style=none] (50) at (10.5, 1.5) {};
		\node [style=none] (51) at (7.75, 2.25) {};
		\node [style=none] (52) at (6, -1.75) {};
		\node [style=none] (53) at (7.75, 1.5) {};
		\node [style=none] (54) at (7, 4) {Verb'};
		\node [style=none] (55) at (7, 3.5) {};
		\node [style=none] (56) at (10.5, 3.25) {};
		\node [style=none] (57) at (9.5, 2.25) {};
		\node [style=none] (58) at (6.25, 1.5) {};
		\node [style=none] (59) at (3.5, 4) {Subject'};
		\node [style=none] (60) at (11.5, 2.25) {};
		\node [style=none] (61) at (7.75, 1.5) {};
		\node [style=none] (62) at (0, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=1.25] (13.center) to (14.center);
		\draw [style=thick] (15.center) to (16.center);
		\draw [style=thick] (12.center) to (17.center);
		\draw [style=thick] (9.center) to (18.center);
		\draw [style=thick] (10.center) to (19.center);
		\draw [style=thick] (11.center) to (20.center);
		\draw [style=thick, bend right=90, looseness=1.25] (22.center) to (21.center);
		\draw [style=thick] (25.center) to (23.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick] (42.center) to (36.center);
		\draw [style=thick] (36.center) to (31.center);
		\draw [style=thick] (31.center) to (42.center);
		\draw [style=thick] (44.center) to (39.center);
		\draw [style=thick] (55.center) to (44.center);
		\draw [style=thick] (55.center) to (39.center);
		\draw [style=thick] (57.center) to (60.center);
		\draw [style=thick] (60.center) to (56.center);
		\draw [style=thick] (56.center) to (57.center);
		\draw [style=thick, bend right=90, looseness=1.25] (34.center) to (33.center);
		\draw [style=thick] (45.center) to (40.center);
		\draw [style=thick] (46.center) to (32.center);
		\draw [style=thick] (37.center) to (58.center);
		\draw [style=thick] (51.center) to (61.center);
		\draw [style=thick] (41.center) to (48.center);
		\draw [style=thick, bend right=90, looseness=1.25] (53.center) to (50.center);
		\draw [style=thick] (43.center) to (52.center);
		\draw [style=thick] (52.center) to (38.center);
		\draw [style=thick] (38.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compare-distance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 3.25) {};
		\node [style=none] (1) at (-6.25, 3.25) {};
		\node [style=none] (2) at (-7.25, 4.25) {};
		\node [style=none] (3) at (-5.25, 3.25) {};
		\node [style=none] (4) at (-2.25, 3.25) {};
		\node [style=none] (5) at (-3.75, 4.5) {};
		\node [style=none] (6) at (-0.25, 4.25) {};
		\node [style=none] (7) at (0.75, 3.25) {};
		\node [style=none] (8) at (-1.25, 3.25) {};
		\node [style=none] (9) at (-4.5, 3.25) {};
		\node [style=none] (10) at (-3, 3.25) {};
		\node [style=none] (11) at (-0.25, 3.25) {};
		\node [style=none] (12) at (-7.25, 3.25) {};
		\node [style=none] (13) at (-7.25, 2.5) {};
		\node [style=none] (14) at (-4.5, 2.5) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (15) at (-5.75, 1.5) {};
		\node [style=none] (16) at (-5.75, 0.25) {};
		\node [style=none] (17) at (-7.25, 2.5) {};
		\node [style=none] (18) at (-4.5, 2.5) {};
		\node [style=none] (19) at (-3, 2.5) {};
		\node [style=none] (20) at (-0.25, 2.5) {};
		\node [style=none] (21) at (-0.25, 2.5) {};
		\node [style=none] (22) at (-3, 2.5) {};
		\node [style=none] (23) at (-8.25, -3) {};
		\node [style=none] (24) at (-7.25, -3) {};
		\node [style=none] (25) at (-6.25, -3) {};
		\node [style=none] (26) at (-7.25, -4.25) {};
		\node [style=none] (27) at (-7.25, -2.25) {};
		\node [style=none] (28) at (-3, -2.25) {};
		\node [style=none] (29) at (-4.5, -2.25) {};
		\node [style=none] (30) at (-5.25, -3) {};
		\node [style=none] (31) at (-3.75, -4.25) {};
		\node [style=none] (32) at (-3, -3) {};
		\node [style=none] (33) at (-2.25, -3) {};
		\node [style=none] (34) at (-4.5, -3) {};
		\node [style=none] (35) at (0.75, -3) {};
		\node [style=none] (36) at (-0.25, -3) {};
		\node [style=none] (37) at (-0.25, -4) {};
		\node [style=none] (38) at (-1.25, -3) {};
		\node [style=none] (39) at (-0.25, -2.25) {};
		\node [style=none] (40) at (-5.75, 0.25) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (41) at (-5.75, -1.25) {};
		\node [style=none] (42) at (-7.25, 5.25) {man};
		\node [style=none] (43) at (-3.75, 5.25) {likes};
		\node [style=none] (44) at (-0.25, 5.25) {men};
		\node [style=none] (45) at (-7.25, -5.25) {woman};
		\node [style=none] (46) at (-3.75, -5) {likes};
		\node [style=none] (47) at (-0.25, -5) {women};
		\node [style=none] (48) at (2.5, 0.25) {$\leadsto$};
		\node [style=none] (49) at (5, 3) {};
		\node [style=none] (50) at (5, 4) {};
		\node [style=none] (51) at (5, 5) {man};
		\node [style=none] (52) at (4, 3) {};
		\node [style=none] (53) at (5, 0) {};
		\node [style=none] (54) at (6, 3) {};
		\node [style=none] (55) at (5, 2.25) {};
		\node [style=none] (56) at (4, -3) {};
		\node [style=none] (57) at (5, -3) {};
		\node [style=none] (58) at (6, -3) {};
		\node [style=none] (59) at (5, 0) {};
		\node [style=none] (60) at (5, -4) {};
		\node [style=none] (61) at (5, -5) {women};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=1.25] (13.center) to (14.center);
		\draw [style=thick] (15.center) to (16.center);
		\draw [style=thick] (12.center) to (17.center);
		\draw [style=thick] (9.center) to (18.center);
		\draw [style=thick] (10.center) to (19.center);
		\draw [style=thick] (11.center) to (20.center);
		\draw [style=thick, bend right=90, looseness=1.25] (22.center) to (21.center);
		\draw [style=thick] (23.center) to (25.center);
		\draw [style=thick] (25.center) to (26.center);
		\draw [style=thick] (26.center) to (23.center);
		\draw [style=thick] (27.center) to (24.center);
		\draw [style=thick] (30.center) to (33.center);
		\draw [style=thick] (31.center) to (30.center);
		\draw [style=thick] (31.center) to (33.center);
		\draw [style=thick] (29.center) to (34.center);
		\draw [style=thick] (28.center) to (32.center);
		\draw [style=thick] (38.center) to (35.center);
		\draw [style=thick] (35.center) to (37.center);
		\draw [style=thick] (37.center) to (38.center);
		\draw [style=thick] (39.center) to (36.center);
		\draw [style=thick, bend left=75, looseness=1.25] (27.center) to (29.center);
		\draw [style=thick, bend left=75, looseness=1.25] (28.center) to (39.center);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick] (52.center) to (54.center);
		\draw [style=thick] (54.center) to (50.center);
		\draw [style=thick] (50.center) to (52.center);
		\draw [style=thick] (49.center) to (53.center);
		\draw [style=thick] (56.center) to (58.center);
		\draw [style=thick] (58.center) to (60.center);
		\draw [style=thick] (60.center) to (56.center);
		\draw [style=thick] (59.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-sbj-verb-rel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2.5) {};
		\node [style=none] (1) at (-7.25, 1.25) {};
		\node [style=none] (2) at (-6.5, 1.25) {};
		\node [style=none] (3) at (-5, 1.25) {};
		\node [style=none] (4) at (-4.25, 1.25) {};
		\node [style=none] (5) at (-6.5, 0.5) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (6) at (-6.5, 0.5) {};
		\node [style=none] (7) at (-5, 0.5) {};
		\node [style=none] (8) at (-7, -0.5) {};
		\node [style=none] (9) at (-6, -0.5) {};
		\node [style=none] (10) at (2.75, 1.25) {};
		\node [style=none] (11) at (4.25, 2.5) {};
		\node [style=none] (12) at (5, 1.25) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (5.75, 1.25) {};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (5.5, -0.5) {};
		\node [style=none] (17) at (5, 0.5) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (18) at (5, 0.5) {};
		\node [style=none] (19) at (4.5, -0.5) {};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=none] (21) at (-9.5, 1.25) {{\bf Copy-Subj}};
		\node [style=none] (22) at (0.5, 1.25) {{\bf Copy-Obj}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, bend left, looseness=1.25] (5.center) to (9.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, in=90, out=210, looseness=1.25] (5.center) to (8.center);
		\draw [thick, looseness=0.00] (3.center) to (7.center);
		\draw [thick, looseness=0.00] (10.center) to (11.center);
		\draw [thick, looseness=0.00] (10.center) to (14.center);
		\draw [thick, looseness=0.00] (11.center) to (14.center);
		\draw [thick, looseness=0.00] (12.center) to (15.center);
		\draw [thick, bend left, looseness=1.25] (17.center) to (16.center);
		\draw [thick, in=90, out=210, looseness=1.25] (17.center) to (19.center);
		\draw [style=plain] (13.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-sbj-verb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.5) {};
		\node [style=none] (1) at (-6, 1.25) {};
		\node [style=none] (2) at (-5.25, 1.25) {};
		\node [style=none] (3) at (-3.75, 1.25) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-5.25, 0.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (6) at (-5.25, 0.5) {};
		\node [style=none] (7) at (-3.75, 0.5) {};
		\node [style=none] (8) at (-5.75, -0.5) {};
		\node [style=none] (9) at (-4.75, -0.5) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (2, 2.5) {};
		\node [style=none] (12) at (2.75, 1.25) {};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (3.5, 1.25) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (2.75, 0.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (18) at (2.75, 0.5) {};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, bend left, looseness=1.25] (5.center) to (9.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, in=90, out=210, looseness=1.25] (5.center) to (8.center);
		\draw [thick, looseness=0.00] (3.center) to (7.center);
		\draw [thick, looseness=0.00] (10.center) to (11.center);
		\draw [thick, looseness=0.00] (10.center) to (14.center);
		\draw [thick, looseness=0.00] (11.center) to (14.center);
		\draw [thick, looseness=0.00] (12.center) to (15.center);
		\draw [thick, bend left, looseness=1.25] (17.center) to (16.center);
		\draw [thick, in=90, out=210, looseness=1.25] (17.center) to (19.center);
		\draw [style=plain] (13.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copydir.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 5.5) {};
		\node [style=none] (1) at (-0.25, 4) {};
		\node [style=none] (2) at (2.25, 4) {};
		\node [style=none] (3) at (-3.25, 3.75) {};
		\node [style=none] (4) at (5.5, 3.75) {};
		\node [style=none] (5) at (-1.25, 3) {};
		\node [style=none] (6) at (-0.25, 3) {};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=none] (8) at (1.25, 3) {};
		\node [style=none] (9) at (2.25, 3) {};
		\node [style=none] (10) at (3.25, 3) {};
		\node [style=none] (11) at (-4.25, 2.75) {};
		\node [style=none] (12) at (-3.25, 2.75) {};
		\node [style=none] (13) at (-2.25, 2.75) {};
		\node [style=none] (14) at (-2, 2.75) {};
		\node [style=none] (15) at (4, 2.75) {};
		\node [style=none] (16) at (4.5, 2.75) {};
		\node [style=none] (17) at (5.5, 2.75) {};
		\node [style=none] (18) at (6.5, 2.75) {};
		\node [style=none] (19) at (-0.25, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (20) at (-0.25, 2) {};
		\node [style=none] (21) at (2.25, 2) {};
		\node [style=none] (22) at (5.5, 2) {};
		\node [style=none] (23) at (-3.25, 1.25) {};
		\node [style=none] (24) at (-0.75, 1.25) {};
		\node [style=none] (25) at (0.25, 1) {};
		\node [style=none] (26) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (2.center) to (10.center);
		\draw [thick, looseness=0.00] (5.center) to (7.center);
		\draw [thick, bend left=270, looseness=1.25] (23.center) to (24.center);
		\draw [thick, gray, dashed, looseness=0.00] (14.center) to (0.center);
		\draw [thick, in=90, out=-150, looseness=1.25] (19.center) to (24.center);
		\draw [thick, looseness=0.00] (17.center) to (22.center);
		\draw [thick, bend right=270, looseness=1.50] (22.center) to (21.center);
		\draw [thick, gray, dashed, looseness=0.00] (14.center) to (15.center);
		\draw [thick, looseness=0.00] (8.center) to (10.center);
		\draw [thick, looseness=0.00] (5.center) to (1.center);
		\draw [thick, looseness=0.00] (25.center) to (26.center);
		\draw [thick, looseness=0.00] (16.center) to (4.center);
		\draw [thick, looseness=0.00] (9.center) to (21.center);
		\draw [thick, looseness=0.00] (16.center) to (18.center);
		\draw [thick, bend left, looseness=1.25] (19.center) to (25.center);
		\draw [thick, looseness=0.00] (8.center) to (2.center);
		\draw [thick, looseness=0.00] (4.center) to (18.center);
		\draw [thick, looseness=0.00] (11.center) to (3.center);
		\draw [thick, looseness=0.00] (6.center) to (19.center);
		\draw [thick, looseness=0.00] (12.center) to (23.center);
		\draw [thick, gray, dashed, looseness=0.00] (0.center) to (15.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick, looseness=0.00] (3.center) to (13.center);
		\draw [thick, looseness=0.00] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copyobj-book.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, 3.25) {};
		\node [style=none] (1) at (5.75, 3) {};
		\node [style=none] (2) at (11.75, 3) {};
		\node [style=none] (3) at (-8, 2.5) {};
		\node [style=none] (4) at (4.75, 2) {};
		\node [style=none] (5) at (5.75, 2) {};
		\node [style=none] (6) at (6.75, 2) {};
		\node [style=none] (7) at (7.25, 2) {};
		\node [style=none] (8) at (8, 2) {};
		\node [style=none] (9) at (9.5, 2) {};
		\node [style=none] (10) at (10.25, 2) {};
		\node [style=none] (11) at (10.75, 2) {};
		\node [style=none] (12) at (11.75, 2) {};
		\node [style=none] (13) at (12.75, 2) {};
		\node [style=none] (14) at (-9.5, 1.25) {};
		\node [style=none] (15) at (-8.75, 1.25) {};
		\node [style=none] (16) at (-7.25, 1.25) {};
		\node [style=none] (17) at (-6.5, 1.25) {};
		\node [style=none] (18) at (8, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (19) at (9.5, 1.25) {};
		\node [style=none] (20) at (9.5, 1.25) {};
		\node [style=none] (21) at (5.75, 0.75) {};
		\node [style=none] (22) at (8, 0.75) {};
		\node [style=none] (23) at (-8.75, 0.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (24) at (-7.25, 0.5) {};
		\node [style=none] (25) at (-7.25, 0.5) {};
		\node [style=none] (26) at (9, 0.25) {};
		\node [style=none] (27) at (10, 0.25) {};
		\node [style=none] (28) at (11.75, 0.25) {};
		\node [style=none] (29) at (-7.75, -0.5) {};
		\node [style=none] (30) at (-6.75, -0.5) {};
		\node [style=none] (31) at (9, -1) {};
		\node [style=none] (32) at (-11.5, 1.25) {{\bf Verb}:};
		\node [style=none] (33) at (1.5, 1.25) {{\bf Sentence}:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, in=90, out=-30, looseness=1.25] (20.center) to (27.center);
		\draw [thick, looseness=0.00] (13.center) to (2.center);
		\draw [thick, looseness=0.00] (0.center) to (7.center);
		\draw [thick, looseness=0.00] (16.center) to (25.center);
		\draw [thick, looseness=0.00] (6.center) to (1.center);
		\draw [thick, bend right, looseness=1.25] (25.center) to (29.center);
		\draw [thick, looseness=0.00] (13.center) to (11.center);
		\draw [thick, looseness=0.00] (17.center) to (14.center);
		\draw [thick, looseness=0.00] (3.center) to (14.center);
		\draw [thick, looseness=0.00] (2.center) to (11.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (17.center) to (3.center);
		\draw [thick, bend right=270, looseness=1.25] (28.center) to (27.center);
		\draw [thick, looseness=0.00] (9.center) to (20.center);
		\draw [thick, looseness=0.00] (10.center) to (0.center);
		\draw [thick, looseness=0.00] (10.center) to (7.center);
		\draw [thick, looseness=0.00] (15.center) to (23.center);
		\draw [thick, bend right, looseness=1.25] (20.center) to (26.center);
		\draw [thick, looseness=0.00] (5.center) to (21.center);
		\draw [thick, looseness=0.00] (6.center) to (4.center);
		\draw [thick, in=90, out=-90] (18.center) to (22.center);
		\draw [thick, bend left=90, looseness=1.75] (22.center) to (21.center);
		\draw [thick, looseness=0.00] (26.center) to (31.center);
		\draw [thick, looseness=0.00] (12.center) to (28.center);
		\draw [thick, looseness=0.00] (8.center) to (18.center);
		\draw [thick, in=90, out=-30, looseness=1.25] (25.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copyobj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.25) {};
		\node [style=none] (1) at (0.75, 3) {};
		\node [style=none] (2) at (6.75, 3) {};
		\node [style=none] (3) at (-4.5, 2.5) {};
		\node [style=none] (4) at (-0.25, 2) {};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (1.75, 2) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=none] (9) at (4.499999, 2) {};
		\node [style=none] (10) at (5.25, 2) {};
		\node [style=none] (11) at (5.75, 2) {};
		\node [style=none] (12) at (6.75, 2) {};
		\node [style=none] (13) at (7.75, 2) {};
		\node [style=none] (14) at (-6, 1.25) {};
		\node [style=none] (15) at (-5.25, 1.25) {};
		\node [style=none] (16) at (-3.75, 1.25) {};
		\node [style=none] (17) at (-3, 1.25) {};
		\node [style=none] (18) at (3, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (19) at (4.499999, 1.25) {};
		\node [style=none] (20) at (4.499999, 1.25) {};
		\node [style=none] (21) at (0.7499995, 0.75) {};
		\node [style=none] (22) at (3, 0.75) {};
		\node [style=none] (23) at (-5.25, 0.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (24) at (-3.75, 0.5) {};
		\node [style=none] (25) at (-3.75, 0.5) {};
		\node [style=none] (26) at (3.999999, 0.25) {};
		\node [style=none] (27) at (4.999999, 0.25) {};
		\node [style=none] (28) at (6.75, 0.25) {};
		\node [style=none] (29) at (-4.25, -0.5) {};
		\node [style=none] (30) at (-3.25, -0.5) {};
		\node [style=none] (31) at (3.999999, -1) {};
		\node [style=none] (32) at (-4.5, -1.75) {(a)};
		\node [style=none] (33) at (3.750001, -1.75) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, in=90, out=-30, looseness=1.25] (20.center) to (27.center);
		\draw [thick, looseness=0.00] (5.center) to (21.center);
		\draw [thick, looseness=0.00] (10.center) to (0.center);
		\draw [thick, looseness=0.00] (6.center) to (1.center);
		\draw [thick, bend right, looseness=1.25] (20.center) to (26.center);
		\draw [thick, looseness=0.00] (2.center) to (11.center);
		\draw [thick, looseness=0.00] (10.center) to (7.center);
		\draw [thick, looseness=0.00] (9.center) to (20.center);
		\draw [thick, looseness=0.00] (0.center) to (7.center);
		\draw [thick, looseness=0.00] (6.center) to (4.center);
		\draw [thick, looseness=0.00] (8.center) to (18.center);
		\draw [thick, looseness=0.00] (26.center) to (31.center);
		\draw [thick, bend left=90, looseness=1.75] (22.center) to (21.center);
		\draw [thick, looseness=0.00] (13.center) to (11.center);
		\draw [thick, looseness=0.00] (3.center) to (14.center);
		\draw [thick, looseness=0.00] (15.center) to (23.center);
		\draw [thick, bend right, looseness=1.25] (25.center) to (29.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (16.center) to (25.center);
		\draw [thick, bend right=270, looseness=1.25] (28.center) to (27.center);
		\draw [thick, looseness=0.00] (12.center) to (28.center);
		\draw [thick, in=90, out=-30, looseness=1.25] (25.center) to (30.center);
		\draw [thick, looseness=0.00] (17.center) to (14.center);
		\draw [thick, in=90, out=-90] (18.center) to (22.center);
		\draw [thick, looseness=0.00] (13.center) to (2.center);
		\draw [thick, looseness=0.00] (17.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copysbj-book.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, 3.25) {};
		\node [style=none] (1) at (5.75, 3) {};
		\node [style=none] (2) at (11.75, 3) {};
		\node [style=none] (3) at (-8, 2.75) {};
		\node [style=none] (4) at (4.75, 2) {};
		\node [style=none] (5) at (5.75, 2) {};
		\node [style=none] (6) at (6.75, 2) {};
		\node [style=none] (7) at (7.25, 2) {};
		\node [style=none] (8) at (8, 2) {};
		\node [style=none] (9) at (9.5, 2) {};
		\node [style=none] (10) at (10.25, 2) {};
		\node [style=none] (11) at (10.75, 2) {};
		\node [style=none] (12) at (11.75, 2) {};
		\node [style=none] (13) at (12.75, 2) {};
		\node [style=none] (14) at (-9.5, 1.5) {};
		\node [style=none] (15) at (-8.75, 1.5) {};
		\node [style=none] (16) at (-7.25, 1.5) {};
		\node [style=none] (17) at (-6.5, 1.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (18) at (8, 1.25) {};
		\node [style=none] (19) at (8, 1.25) {};
		\node [style=none] (20) at (9.5, 1.25) {};
		\node [style=none] (21) at (9.5, 0.75) {};
		\node [style=none] (22) at (11.75, 0.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (23) at (-8.75, 0.75) {};
		\node [style=none] (24) at (-8.75, 0.75) {};
		\node [style=none] (25) at (-7.25, 0.75) {};
		\node [style=none] (26) at (5.75, 0.25) {};
		\node [style=none] (27) at (7.5, 0.25) {};
		\node [style=none] (28) at (8.5, 0.25) {};
		\node [style=none] (29) at (-9.25, -0.25) {};
		\node [style=none] (30) at (-8.25, -0.25) {};
		\node [style=none] (31) at (8.5, -1) {};
		\node [style=none] (32) at (-11.5, 1.5) {{\bf Verb}:};
		\node [style=none] (33) at (1.5, 1.5) {{\bf Sentence}:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (6.center);
		\draw [thick, looseness=0.00] (3.center) to (17.center);
		\draw [thick, bend left=270, looseness=1.25] (26.center) to (27.center);
		\draw [thick, looseness=0.00] (15.center) to (24.center);
		\draw [thick, looseness=0.00] (2.center) to (13.center);
		\draw [thick, looseness=0.00] (7.center) to (0.center);
		\draw [thick, looseness=0.00] (7.center) to (10.center);
		\draw [thick, looseness=0.00] (8.center) to (19.center);
		\draw [thick, bend left, looseness=1.25] (19.center) to (28.center);
		\draw [thick, looseness=0.00] (9.center) to (20.center);
		\draw [thick, looseness=0.00] (4.center) to (1.center);
		\draw [thick, in=90, out=210, looseness=1.25] (24.center) to (29.center);
		\draw [thick, looseness=0.00] (5.center) to (26.center);
		\draw [thick, looseness=0.00] (16.center) to (25.center);
		\draw [thick, looseness=0.00] (0.center) to (10.center);
		\draw [thick, in=90, out=-90] (20.center) to (21.center);
		\draw [thick, bend left, looseness=1.25] (24.center) to (30.center);
		\draw [thick, in=90, out=210, looseness=1.25] (19.center) to (27.center);
		\draw [thick, looseness=0.00] (12.center) to (22.center);
		\draw [thick, looseness=0.00] (14.center) to (17.center);
		\draw [thick, looseness=0.00] (4.center) to (6.center);
		\draw [thick, looseness=0.00] (11.center) to (2.center);
		\draw [thick, bend right=90, looseness=1.75] (21.center) to (22.center);
		\draw [thick, looseness=0.00] (14.center) to (3.center);
		\draw [thick, looseness=0.00] (28.center) to (31.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copysbj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.25) {};
		\node [style=none] (1) at (0.75, 3) {};
		\node [style=none] (2) at (6.75, 3) {};
		\node [style=none] (3) at (-4.5, 2.5) {};
		\node [style=none] (4) at (-0.25, 2) {};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (1.75, 2) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (3.000001, 2) {};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (5.25, 2) {};
		\node [style=none] (11) at (5.75, 2) {};
		\node [style=none] (12) at (6.75, 2) {};
		\node [style=none] (13) at (7.75, 2) {};
		\node [style=none] (14) at (-6, 1.25) {};
		\node [style=none] (15) at (-5.25, 1.25) {};
		\node [style=none] (16) at (-3.75, 1.25) {};
		\node [style=none] (17) at (-3, 1.25) {};
		\node [style=none] (18) at (3.000001, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (19) at (3.000001, 1.25) {};
		\node [style=none] (20) at (4.5, 1.25) {};
		\node [style=none] (21) at (4.5, 0.75) {};
		\node [style=none] (22) at (6.75, 0.75) {};
		\node [style=none] (23) at (-5.25, 0.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (24) at (-5.25, 0.5) {};
		\node [style=none] (25) at (-3.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (2.500001, 0.25) {};
		\node [style=none] (28) at (3.500001, 0.25) {};
		\node [style=none] (29) at (-5.75, -0.5) {};
		\node [style=none] (30) at (-4.75, -0.5) {};
		\node [style=none] (31) at (3.500001, -1) {};
		\node [style=none] (32) at (-4.5, -1.75) {(a)};
		\node [style=none] (33) at (3.750001, -1.75) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (9.center) to (20.center);
		\draw [thick, looseness=0.00] (7.center) to (0.center);
		\draw [thick, looseness=0.00] (1.center) to (6.center);
		\draw [thick, looseness=0.00] (4.center) to (1.center);
		\draw [thick, looseness=0.00] (5.center) to (26.center);
		\draw [thick, looseness=0.00] (14.center) to (3.center);
		\draw [thick, looseness=0.00] (4.center) to (6.center);
		\draw [thick, looseness=0.00] (28.center) to (31.center);
		\draw [thick, bend left, looseness=1.25] (23.center) to (30.center);
		\draw [thick, looseness=0.00] (0.center) to (10.center);
		\draw [thick, looseness=0.00] (14.center) to (17.center);
		\draw [thick, looseness=0.00] (3.center) to (17.center);
		\draw [thick, looseness=0.00] (11.center) to (2.center);
		\draw [thick, looseness=0.00] (7.center) to (10.center);
		\draw [thick, in=90, out=-90] (20.center) to (21.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick, looseness=0.00] (8.center) to (18.center);
		\draw [thick, looseness=0.00] (15.center) to (23.center);
		\draw [thick, bend left=270, looseness=1.25] (26.center) to (27.center);
		\draw [thick, looseness=0.00] (2.center) to (13.center);
		\draw [thick, looseness=0.00] (12.center) to (22.center);
		\draw [thick, in=90, out=210, looseness=1.25] (23.center) to (29.center);
		\draw [thick, in=90, out=210, looseness=1.25] (18.center) to (27.center);
		\draw [thick, bend right=90, looseness=1.75] (21.center) to (22.center);
		\draw [thick, bend left, looseness=1.25] (18.center) to (28.center);
		\draw [thick, looseness=0.00] (16.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copysubj.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-3.75,2.5) rectangle (-2.75,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2) {};
		\node [style=none] (1) at (-2.75, 3.5) {};
		\node [style=none] (2) at (-2.75, 3.5) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=none] (4) at (-1.75, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (-0.25, 3.5) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (2.75, 2) {};
		\node [style=none] (9) at (2.25, 3.5) {};
		\node [style=none] (10) at (-2.75, 2) {};
		\node [style=none] (11) at (-1, 2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-2.75, 1.25) {};
		\node [style=none] (18) at (0.25, 2) {};
		\node [style=none] (19) at (0.25, 1.25) {};
		\node [style=none] (20) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain, bend left=15, looseness=0.25] (3.center) to (0.center);
		\draw [style=plain] (6.center) to (5.center);
		\draw [style=plain] (6.center) to (4.center);
		\draw [style=plain] (4.center) to (5.center);
		\draw [style=plain] (9.center) to (7.center);
		\draw [style=plain] (9.center) to (8.center);
		\draw [style=plain] (7.center) to (8.center);
		\draw [style=plain] (1.center) to (0.center);
		\draw [style=plain] (2.center) to (3.center);
		\draw [style=plain] (11.center) to (13.center);
		\draw [style=plain, bend right=45, looseness=1.50] (13.center) to (14.center);
		\draw [style=plain] (15.center) to (16.center);
		\draw [style=plain] (10.center) to (17.center);
		\draw [style=plain, bend left=270, looseness=2.00] (17.center) to (14.center);
		\draw [style=plain] (18.center) to (19.center);
		\draw [style=plain] (12.center) to (20.center);
		\draw [style=plain, bend left=75, looseness=1.25] (20.center) to (19.center);
		\draw [style=plain, bend left=45, looseness=1.75] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/diagonal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.25) {};
		\node [style=none] (1) at (0.75, 3) {};
		\node [style=none] (2) at (6.75, 3) {};
		\node [style=none] (3) at (-0.25, 2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2.25, 2) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (4.75, 2) {};
		\node [style=none] (9) at (5.25, 2) {};
		\node [style=none] (10) at (5.75, 2) {};
		\node [style=none] (11) at (6.75, 2) {};
		\node [style=none] (12) at (7.75, 2) {};
		\node [style=none] (13) at (2.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (14) at (2.75, 1.25) {};
		\node [style=none] (15) at (4.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (16) at (4.75, 1.25) {};
		\node [style=none] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (2.25, 0.25) {};
		\node [style=none] (19) at (3.25, 0.25) {};
		\node [style=none] (20) at (4.25, 0.25) {};
		\node [style=none] (21) at (5.25, 0.25) {};
		\node [style=none] (22) at (6.75, 0.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (8.center) to (15.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, bend left=270, looseness=1.25] (17.center) to (18.center);
		\draw [thick, bend left, looseness=1.25] (13.center) to (19.center);
		\draw [thick, looseness=0.00] (0.center) to (9.center);
		\draw [thick, looseness=0.00] (7.center) to (13.center);
		\draw [thick, looseness=0.00] (23.center) to (24.center);
		\draw [thick, looseness=0.00] (10.center) to (12.center);
		\draw [thick, looseness=0.00] (11.center) to (22.center);
		\draw [thick, looseness=0.00] (4.center) to (17.center);
		\draw [thick, in=90, out=210, looseness=1.25] (13.center) to (18.center);
		\draw [thick, looseness=0.00] (6.center) to (0.center);
		\draw [thick, bend left, looseness=1.25] (15.center) to (21.center);
		\draw [thick, looseness=0.00] (3.center) to (1.center);
		\draw [thick, looseness=0.00] (6.center) to (9.center);
		\draw [thick, looseness=0.00] (1.center) to (5.center);
		\draw [thick, looseness=0.00] (10.center) to (2.center);
		\draw [thick, bend right, looseness=1.25] (15.center) to (20.center);
		\draw [thick, bend left=270, looseness=1.25] (21.center) to (22.center);
		\draw [thick, looseness=0.00] (2.center) to (12.center);
		\draw [thick, bend left=270, looseness=2.75] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/diagram-new.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.5) {};
		\node [style=none] (1) at (0.75, 3) {};
		\node [style=none] (2) at (6.75, 3) {};
		\node [style=none] (3) at (-0.25, 2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (3.000001, 2) {};
		\node [style=none] (8) at (3.75, 2) {};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (5.5, 2) {};
		\node [style=none] (11) at (5.75, 2) {};
		\node [style=none] (12) at (6.75, 2) {};
		\node [style=none] (13) at (7.75, 2) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3.75, 1.5) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=none] (18) at (6.75, 1.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (19) at (0.75, 1) {Men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (20) at (3.75, 1) {built};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (21) at (6.75, 1) {houses};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (22) at (0.75, 0.25) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (23) at (3, 0.25) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (24) at (3.75, 0.25) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (25) at (4.5, 0.25) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (26) at (6.75, 0.25) {$W$};
		\node [style=none] (27) at (0.75, -0.25) {};
		\node [style=none] (28) at (3, -0.25) {};
		\node [style=none] (29) at (3.75, -0.25) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (6.75, -0.25) {};
		\node [style=none] (32) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (0.center) to (10.center);
		\draw [thick, bend right=90] (30.center) to (31.center);
		\draw [thick, looseness=0.00] (2.center) to (13.center);
		\draw [thick, looseness=0.00] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick, looseness=0.00] (11.center) to (2.center);
		\draw [thick, looseness=0.00] (3.center) to (1.center);
		\draw [thick, looseness=0.00] (29.center) to (32.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (9.center) to (17.center);
		\draw [thick, looseness=0.00] (7.center) to (15.center);
		\draw [thick, looseness=0.00] (12.center) to (18.center);
		\draw [thick, bend right=90] (27.center) to (28.center);
		\draw [thick, looseness=0.00] (8.center) to (16.center);
		\draw [thick, looseness=0.00] (1.center) to (5.center);
		\draw [thick, looseness=0.00] (6.center) to (0.center);
		\draw [thick, looseness=0.00] (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/diagram-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.5) {};
		\node [style=none] (1) at (0.75, 3) {};
		\node [style=none] (2) at (6.75, 3) {};
		\node [style=none] (3) at (-0.25, 2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (3.000001, 2) {};
		\node [style=none] (8) at (3.75, 2) {};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (5.5, 2) {};
		\node [style=none] (11) at (5.75, 2) {};
		\node [style=none] (12) at (6.75, 2) {};
		\node [style=none] (13) at (7.75, 2) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3.75, 1.5) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=none] (18) at (6.75, 1.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (19) at (0.75, 1) {Men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (20) at (3.75, 1) {built};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (21) at (6.75, 1) {houses};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (22) at (0.75, 0.25) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (23) at (3, 0.25) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (24) at (3.75, 0.25) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (25) at (4.5, 0.25) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (26) at (6.75, 0.25) {$W$};
		\node [style=none] (27) at (0.75, -0.25) {};
		\node [style=none] (28) at (3, -0.25) {};
		\node [style=none] (29) at (3.75, -0.25) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (6.75, -0.25) {};
		\node [style=none] (32) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (0.center) to (10.center);
		\draw [thick, bend right=90] (30.center) to (31.center);
		\draw [thick, looseness=0.00] (2.center) to (13.center);
		\draw [thick, looseness=0.00] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick, looseness=0.00] (11.center) to (2.center);
		\draw [thick, looseness=0.00] (3.center) to (1.center);
		\draw [thick, looseness=0.00] (29.center) to (32.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (9.center) to (17.center);
		\draw [thick, looseness=0.00] (7.center) to (15.center);
		\draw [thick, looseness=0.00] (12.center) to (18.center);
		\draw [thick, bend right=90] (27.center) to (28.center);
		\draw [thick, looseness=0.00] (8.center) to (16.center);
		\draw [thick, looseness=0.00] (1.center) to (5.center);
		\draw [thick, looseness=0.00] (6.center) to (0.center);
		\draw [thick, looseness=0.00] (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/diagram-rel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.5) {};
		\node [style=none] (1) at (0.75, 3) {};
		\node [style=none] (2) at (6.75, 3) {};
		\node [style=none] (3) at (-0.25, 2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (3.000001, 2) {};
		\node [style=none] (8) at (3.75, 2) {};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (5.5, 2) {};
		\node [style=none] (11) at (5.75, 2) {};
		\node [style=none] (12) at (6.75, 2) {};
		\node [style=none] (13) at (7.75, 2) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3.75, 1.5) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=none] (18) at (6.75, 1.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (19) at (0.75, 1) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (20) at (3.75, 1) {loves};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (21) at (6.75, 1) {Zoie};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (22) at (0.75, 0.25) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (23) at (3, 0.25) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (24) at (3.75, 0.25) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (25) at (4.5, 0.25) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (26) at (6.75, 0.25) {$N$};
		\node [style=none] (27) at (0.75, -0.25) {};
		\node [style=none] (28) at (3, -0.25) {};
		\node [style=none] (29) at (3.75, -0.25) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (6.75, -0.25) {};
		\node [style=none] (32) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (0.center) to (10.center);
		\draw [thick, bend right=90] (30.center) to (31.center);
		\draw [thick, looseness=0.00] (2.center) to (13.center);
		\draw [thick, looseness=0.00] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick, looseness=0.00] (11.center) to (2.center);
		\draw [thick, looseness=0.00] (3.center) to (1.center);
		\draw [thick, looseness=0.00] (29.center) to (32.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (9.center) to (17.center);
		\draw [thick, looseness=0.00] (7.center) to (15.center);
		\draw [thick, looseness=0.00] (12.center) to (18.center);
		\draw [thick, bend right=90] (27.center) to (28.center);
		\draw [thick, looseness=0.00] (8.center) to (16.center);
		\draw [thick, looseness=0.00] (1.center) to (5.center);
		\draw [thick, looseness=0.00] (6.center) to (0.center);
		\draw [thick, looseness=0.00] (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.5) {};
		\node [style=none] (1) at (0.75, 3) {};
		\node [style=none] (2) at (6.75, 3) {};
		\node [style=none] (3) at (-0.25, 2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (3.000001, 2) {};
		\node [style=none] (8) at (3.75, 2) {};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (5.5, 2) {};
		\node [style=none] (11) at (5.75, 2) {};
		\node [style=none] (12) at (6.75, 2) {};
		\node [style=none] (13) at (7.75, 2) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3.75, 1.5) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=none] (18) at (6.75, 1.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (19) at (0.75, 1) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (20) at (3.75, 1) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (21) at (6.75, 1) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (22) at (0.75, 0.25) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (23) at (3, 0.25) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (24) at (3.75, 0.25) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (25) at (4.5, 0.25) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (26) at (6.75, 0.25) {$N$};
		\node [style=none] (27) at (0.75, -0.25) {};
		\node [style=none] (28) at (3, -0.25) {};
		\node [style=none] (29) at (3.75, -0.25) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (6.75, -0.25) {};
		\node [style=none] (32) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (0.center) to (10.center);
		\draw [thick, bend right=90] (30.center) to (31.center);
		\draw [thick, looseness=0.00] (2.center) to (13.center);
		\draw [thick, looseness=0.00] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick, looseness=0.00] (11.center) to (2.center);
		\draw [thick, looseness=0.00] (3.center) to (1.center);
		\draw [thick, looseness=0.00] (29.center) to (32.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (9.center) to (17.center);
		\draw [thick, looseness=0.00] (7.center) to (15.center);
		\draw [thick, looseness=0.00] (12.center) to (18.center);
		\draw [thick, bend right=90] (27.center) to (28.center);
		\draw [thick, looseness=0.00] (8.center) to (16.center);
		\draw [thick, looseness=0.00] (1.center) to (5.center);
		\draw [thick, looseness=0.00] (6.center) to (0.center);
		\draw [thick, looseness=0.00] (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/diagram1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (0.75, 1) {dogs};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (3.75, 1) {chase};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (6.75, 1) {cats};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (0.75, 0.25) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (3, 0.25) {$n^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (3.75, 0.25) {$s$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (4.5, 0.25) {$n^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (6.75, 0.25) {$n$};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (3, -0.25) {};
		\node [style=none] (10) at (3.75, -0.25) {};
		\node [style=none] (11) at (4.5, -0.25) {};
		\node [style=none] (12) at (6.75, -0.25) {};
		\node [style=none] (13) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (10.center) to (13.center);
		\draw [thick, bend right=90, looseness=1.00] (11.center) to (12.center);
		\draw [thick, bend right=90, looseness=1.00] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/end-rel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1.75) {};
		\node [style=none] (1) at (-2.75, 1.75) {};
		\node [style=none] (2) at (-3.75, 2.75) {};
		\node [style=none] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (2.75, 2.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=none] (9) at (-1.25, 1.75) {};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=none] (11) at (2.75, 1.75) {};
		\node [style=none] (12) at (-3.75, 1.75) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-2.5, 0.25) {};
		\node [style=none] (16) at (-2.5, -0.5) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (17) at (-2.5, 0.25) {};
		\node [style=plain] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (0.25, 1) {};
		\node [style=none] (20) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=90] (13.center) to (14.center);
		\draw [style=thick] (9.center) to (14.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (15.center) to (16.center);
		\draw [style=thick] (10.center) to (19.center);
		\draw [style=thick] (11.center) to (20.center);
		\draw [style=thick, bend left=90] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/equation-leftright.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.75) {$=$};
		\node [style=none] (1) at (1.75, 1.75) {$=$};
		\node [style=none] (2) at (3.5, 3) {};
		\node [style=none] (3) at (2.5, 3) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (4) at (3, 2.25) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (7) at (3, 0.75) {};
		\node [style=none] (8) at (-2.5, 3) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (9) at (-2.5, 2.25) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (12) at (-3.5, 0.75) {};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-4, 3) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (0.25, 1.5) {};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (-0.75, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (22) at (-0.25, 2.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (23) at (0.75, 0.75) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (-0.25, 3) {};
		\node [style=none] (26) at (1.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=2.50] (2.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=2.50] (5.center) to (6.center);
		\draw [style=thick] (4.center) to (7.center);
		\draw [style=thick] (8.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=thick, bend left=270, looseness=2.50] (13.center) to (10.center);
		\draw [style=thick] (11.center) to (14.center);
		\draw [style=thick] (15.center) to (13.center);
		\draw [style=thick] (12.center) to (16.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick, bend left=90, looseness=2.50] (21.center) to (19.center);
		\draw [style=thick, bend left=270, looseness=2.50] (19.center) to (20.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (25.center) to (22.center);
		\draw [style=thick] (21.center) to (18.center);
		\draw [style=thick] (26.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {$=$};
		\node [style=none] (1) at (0.75, 1.5) {$=$};
		\node [style=none] (2) at (0.25, 3.25) {};
		\node [style=none] (3) at (-1.75, 3.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (4) at (-0.75, 2.25) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-4, 3.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (9) at (-4, 2.5) {};
		\node [style=none] (10) at (-5, 1.5) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (12) at (-6, 0.5) {};
		\node [style=none] (13) at (-7, 1.5) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (15) at (-7, 3) {};
		\node [style=none] (16) at (-6, -0.25) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (18) at (1.75, 1.5) {};
		\node [style=none] (19) at (3.75, 1.5) {};
		\node [style=none] (20) at (5.75, 1.5) {};
		\node [style=none] (21) at (1.75, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (22) at (2.75, 2.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (23) at (4.75, 0.5) {};
		\node [style=none] (24) at (4.75, -0.25) {};
		\node [style=none] (25) at (2.75, 3.25) {};
		\node [style=none] (26) at (5.75, 3) {};
		\node [style=none] (27) at (3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=2.00] (5.center) to (6.center);
		\draw [style=thick] (4.center) to (7.center);
		\draw [style=thick] (8.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=1.75] (10.center) to (11.center);
		\draw [style=thick] (11.center) to (14.center);
		\draw [style=thick] (15.center) to (13.center);
		\draw [style=thick] (12.center) to (16.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick, bend left=90, looseness=1.75] (21.center) to (19.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (25.center) to (22.center);
		\draw [style=thick] (26.center) to (20.center);
		\draw [thick, bend right=90, looseness=1.75] (13.center) to (10.center);
		\draw [thick, bend right=90, looseness=1.75] (27.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/equation0.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.75) {$=$};
		\node [style=none] (1) at (1.75, 1.75) {$=$};
		\node [style=none] (2) at (3.5, 3) {};
		\node [style=none] (3) at (2.5, 3) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (4) at (3, 2.25) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (7) at (3, 0.75) {};
		\node [style=none] (8) at (-2.5, 3) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (9) at (-2.5, 2.25) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (12) at (-3.5, 0.75) {};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-4, 3) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (0.25, 1.5) {};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (-0.75, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (22) at (-0.25, 2.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (23) at (0.75, 0.75) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (-0.25, 3) {};
		\node [style=none] (26) at (1.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=2.50] (2.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=2.50] (5.center) to (6.center);
		\draw [style=thick] (4.center) to (7.center);
		\draw [style=thick] (8.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=thick, bend left=270, looseness=2.50] (13.center) to (10.center);
		\draw [style=thick] (11.center) to (14.center);
		\draw [style=thick] (15.center) to (13.center);
		\draw [style=thick] (12.center) to (16.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick, bend left=90, looseness=2.50] (21.center) to (19.center);
		\draw [style=thick, bend left=270, looseness=2.50] (19.center) to (20.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (25.center) to (22.center);
		\draw [style=thick] (21.center) to (18.center);
		\draw [style=thick] (26.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/equation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.75) {};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=none] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain, bend right=90, looseness=2.00] (0.center) to (1.center);
		\draw [style=plain, bend right=90, looseness=2.25] (2.center) to (3.center);
		\draw [style=plain] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/equation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.75) {};
		\node [style=none] (1) at (-1, 2.75) {};
		\node [style=none] (2) at (0.5, 2.75) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=none] (4) at (-2.5, 2) {};
		\node [style=none] (5) at (0.5, 2) {};
		\node [style=none] (6) at (1.5, 2) {};
		\node [style=none] (7) at (-1.75, 1.5) {$=$};
		\node [style=none] (8) at (-0.25, 1.5) {$=$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (9) at (-3, 1.25) {};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [thick, bend left=270, looseness=2.50] (3.center) to (4.center);
		\draw [thick, looseness=0.00] (10.center) to (13.center);
		\draw [thick, bend right=270, looseness=2.50] (6.center) to (5.center);
		\draw [thick, looseness=0.00] (1.center) to (14.center);
		\draw [thick, looseness=0.00] (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/equation4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain, bend right=90, looseness=2.25] (0.center) to (1.center);
		\draw [style=plain] (2.center) to (3.center);
		\draw [style=plain] (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/first-ever.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (0.25,4.5) rectangle (0.75,5);
	\begin{pgfonlayer}{nodelayer}
		\node  (0) at (1, -2) {};
		\node  (1) at (4, -2) {};
		\node  (2) at (2.5, -1) {};
		\node  (3) at (2, -3) {};
		\node  (4) at (-1.25, -4) {};
		\node  (5) at (2, -2) {};
		\node  (6) at (1, -4) {};
		\node  (7) at (3, -4) {};
		\node  (8) at (-1.25, -2) {};
		\node  (9) at (0, -5) {};
		\node  (10) at (3, -6) {};
		\node  (11) at (5, -2) {};
		\node  (12) at (6.5, -2) {};
		\node  (13) at (5.75, -1) {};
		\node  (14) at (3.25, -2) {};
		\node  (15) at (3.25, -3) {};
		\node  (16) at (5.75, -2) {};
		\node  (17) at (5.75, -3) {};
		\node  (18) at (4.5, -4) {};
		\node  (19) at (4.5, -4) {};
		\node  (20) at (-2, -2) {};
		\node  (21) at (-0.5, -2) {};
		\node  (22) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (0);
		\draw [style=none] (0) to (1);
		\draw [style=none] (2) to (1);
		\draw [style=none] (5) to (3);
		\draw [style=none, bend left=45, looseness=1.50] (3) to (7);
		\draw [style=none, bend right=45, looseness=1.50] (3) to (6);
		\draw [style=none] (8) to (4);
		\draw [style=none, bend left=300, looseness=1.50] (4) to (9);
		\draw [style=none, bend left=60, looseness=1.50] (6) to (9);
		\draw [style=none] (7) to (10);
		\draw [style=none] (13) to (11);
		\draw [style=none] (13) to (12);
		\draw [style=none] (12) to (11);
		\draw [style=none] (14) to (15);
		\draw [style=none] (16) to (17);
		\draw [style=none, bend right=45] (15) to (18);
		\draw [style=none, bend left=45, looseness=1.50] (17) to (18);
		\draw [style=none] (22) to (20);
		\draw [style=none] (22) to (21);
		\draw [style=none] (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 3) {};
		\node [style=none] (1) at (-8.5, 3) {};
		\node [style=none] (2) at (-4, 3) {};
		\node [style=none] (3) at (-3, 3) {};
		\node [style=none] (4) at (-2.25, 3) {};
		\node [style=none] (5) at (-12, 2.25) {$(\sigma, \iota)=$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (6) at (-9.75, 2.25) {};
		\node [style=none] (7) at (-5.75, 2.25) {$(\mu,\zeta)=$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (8) at (-3.5, 2.25) {};
		\node [style=none] (9) at (-10.25, 1.5) {};
		\node [style=none] (10) at (-9.25, 1.5) {};
		\node [style=none] (11) at (-8.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (-2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (11.center) to (1.center);
		\draw [thick, looseness=0.00] (8.center) to (12.center);
		\draw [thick, bend right=90, looseness=2.50] (2.center) to (3.center);
		\draw [thick, looseness=0.00] (4.center) to (13.center);
		\draw [thick, looseness=0.00] (6.center) to (0.center);
		\draw [thick, bend left=90, looseness=2.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 3) {};
		\node [style=none] (1) at (-8.5, 3) {};
		\node [style=none] (2) at (-4, 3) {};
		\node [style=none] (3) at (-3, 3) {};
		\node [style=none] (4) at (-2.25, 3) {};
		\node [style=none] (5) at (-12, 2.25) {$(\sigma, \iota) = $};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (6) at (-9.75, 2.25) {};
		\node [style=none] (7) at (-5.75, 2.25) {$(\mu,\zeta)=$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (8) at (-3.5, 2.25) {};
		\node [style=none] (9) at (-10.25, 1.5) {};
		\node [style=none] (10) at (-9.25, 1.5) {};
		\node [style=none] (11) at (-8.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (-2.25, 1.5) {};
		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (14) at (-2.25, 3) {};
		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (15) at (-8.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (11.center) to (1.center);
		\draw [thick, looseness=0.00] (8.center) to (12.center);
		\draw [thick, bend right=90, looseness=2.50] (2.center) to (3.center);
		\draw [thick, looseness=0.00] (4.center) to (13.center);
		\draw [thick, looseness=0.00] (6.center) to (0.center);
		\draw [thick, bend left=90, looseness=2.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob0.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 3) {};
		\node [style=none] (1) at (-8.5, 3) {};
		\node [style=none] (2) at (-4, 3) {};
		\node [style=none] (3) at (-3, 3) {};
		\node [style=none] (4) at (-2.25, 3) {};
		\node [style=none] (5) at (-12, 2.25) {$(\sigma, \iota)=$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (6) at (-9.75, 2.25) {};
		\node [style=none] (7) at (-5.75, 2.25) {$(\mu,\zeta)=$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (8) at (-3.5, 2.25) {};
		\node [style=none] (9) at (-10.25, 1.5) {};
		\node [style=none] (10) at (-9.25, 1.5) {};
		\node [style=none] (11) at (-8.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (-2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (11.center) to (1.center);
		\draw [thick, looseness=0.00] (8.center) to (12.center);
		\draw [thick, bend right=90, looseness=2.50] (2.center) to (3.center);
		\draw [thick, looseness=0.00] (4.center) to (13.center);
		\draw [thick, looseness=0.00] (6.center) to (0.center);
		\draw [thick, bend left=90, looseness=2.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 3) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-4, 1.25) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.75] (3.center) to (4.center);
		\draw [looseness=1.00] (1.center) to (5.center);
		\draw [looseness=1.00] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/fuse-1-simple-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=none] (2) at (-5.5, 1.75) {};
		\node [style=none] (3) at (-7, 1.75) {};
		\node [style=none] (4) at (-3, 1.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-4.75, 1.75) {};
		\node [style=none] (7) at (-2, 0.5) {$N$};
		\node [style=none] (8) at (-6.25, 1.75) {};
		\node [style=none] (9) at (-9, 0) {};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-6.25, 1) {};
		\node [style=none] (14) at (-6.25, 0) {};
		\node [style=none] (15) at (-4, 1.75) {};
		\node [style=none] (16) at (-10, 1.75) {};
		\node [style=none] (17) at (-5.5, 0) {};
		\node [style=none] (18) at (-8, 1.75) {};
		\node [style=none] (19) at (-9, 1) {};
		\node [style=none] (20) at (-5.5, 0.5) {$S$};
		\node [style=none] (21) at (-9, 0.5) {$N$};
		\node [style=none] (22) at (-9, 1.75) {};
		\node [style=none] (23) at (-4.75, 0.5) {$N$};
		\node [style=none] (24) at (-9, 2.75) {};
		\node [style=none] (25) at (-4.5, 0) {};
		\node [style=none] (26) at (-5.5, 1) {};
		\node [style=none] (27) at (-2, 2.75) {};
		\node [style=none] (28) at (-2, 1) {};
		\node [style=none] (29) at (-6.25, 0.5) {$N$};
		\node [style=none] (30) at (-1, 1.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (31) at (-5.5, -0.75) {};
		\node [style=none] (32) at (0.25, 1.75) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=none] (34) at (1.5, 3) {};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none] (36) at (2, 0.5) {$S$};
		\node [style=none] (37) at (2, 1.75) {};
		\node [style=none] (38) at (1, 0.5) {$N$};
		\node [style=none] (39) at (1, 1.75) {};
		\node [style=none] (40) at (2, 1) {};
		\node [style=none] (41) at (2, 0) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (42) at (2, -0.75) {};
		\node [style=none] (43) at (-3.25, -0.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (44) at (-1, -2.25) {};
		\node [style=none] (45) at (-1, -3.5) {};
		\node [style=none] (46) at (1, -0.75) {};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (1, -0.75) {};
		\node [style=none] (49) at (-9, 4) {Mary};
		\node [style=none] (50) at (-5.5, 4) {liked};
		\node [style=none] (51) at (-2, 4) {movies};
		\node [style=none] (52) at (1.5, 4) {is-famous};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16.center) to (18.center);
		\draw [style=thick] (18.center) to (24.center);
		\draw [style=thick] (24.center) to (16.center);
		\draw [style=thick] (3.center) to (15.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (0.center) to (15.center);
		\draw [style=thick] (4.center) to (30.center);
		\draw [style=thick] (30.center) to (27.center);
		\draw [style=thick] (27.center) to (4.center);
		\draw [style=thick, bend right=75] (25.center) to (12.center);
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick] (17.center) to (31.center);
		\draw [style=thick] (22.center) to (19.center);
		\draw [style=thick] (8.center) to (13.center);
		\draw [style=thick] (2.center) to (26.center);
		\draw [style=thick] (6.center) to (10.center);
		\draw [style=thick] (11.center) to (28.center);
		\draw [style=thick, bend right=60] (9.center) to (14.center);
		\draw [style=thick] (32.center) to (33.center);
		\draw [style=thick] (34.center) to (32.center);
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=thick] (39.center) to (35.center);
		\draw [style=thick] (37.center) to (40.center);
		\draw [style=thick] (41.center) to (42.center);
		\draw [style=thick, bend right=90, looseness=1.25] (43.center) to (46.center);
		\draw [style=thick] (44.center) to (45.center);
		\draw [style=thick, in=90, out=270] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/fuse-1-simple-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3) {};
		\node [style=none] (1) at (-1.75, -4) {};
		\node [style=none] (2) at (-5.5, 1.75) {};
		\node [style=none] (3) at (-7, 1.75) {};
		\node [style=none] (4) at (-2.75, 1.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (5) at (-1.75, -2) {};
		\node [style=none] (6) at (-4.75, 1.75) {};
		\node [style=none] (7) at (-1.75, 0.5) {$N$};
		\node [style=none] (8) at (-6.25, 1.75) {};
		\node [style=none] (9) at (-9, 0) {};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-1.75, 1.75) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (-6.25, 1) {};
		\node [style=none] (14) at (-6.25, 0) {};
		\node [style=none] (15) at (-4, 1.75) {};
		\node [style=none] (16) at (-10, 1.75) {};
		\node [style=none] (17) at (-5.5, 0) {};
		\node [style=none] (18) at (-8, 1.75) {};
		\node [style=none] (19) at (-9, 1) {};
		\node [style=none] (20) at (-5.5, 0.5) {$S$};
		\node [style=none] (21) at (-9, 0.5) {$N$};
		\node [style=none] (22) at (-9, 1.75) {};
		\node [style=none] (23) at (-4.75, 0.5) {$N$};
		\node [style=none] (24) at (-9, 2.75) {};
		\node [style=none] (25) at (-4.75, 0) {};
		\node [style=none] (26) at (-5.5, 1) {};
		\node [style=none] (27) at (-1.75, 2.75) {};
		\node [style=none] (28) at (-1.75, 1) {};
		\node [style=none] (29) at (-6.25, 0.5) {$N$};
		\node [style=none] (30) at (-0.75, 1.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (31) at (-5.5, -0.75) {};
		\node [style=none] (32) at (0.25, 1.75) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=none] (34) at (1.5, 3) {};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none] (36) at (2, 0.5) {$S$};
		\node [style=none] (37) at (2, 1.75) {};
		\node [style=none] (38) at (1, 0.5) {$N$};
		\node [style=none] (39) at (1, 1.75) {};
		\node [style=none] (40) at (2, 1) {};
		\node [style=none] (41) at (2, 0) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (42) at (2, -0.75) {};
		\node [style=none] (43) at (-1.75, -2) {};
		\node [style=none] (44) at (-1.75, -2) {};
		\node [style=none] (45) at (-1.75, 0) {};
		\node [style=none] (46) at (-9, 4) {Mary};
		\node [style=none] (47) at (-5.5, 4) {liked};
		\node [style=none] (48) at (-1.75, 4) {Movies};
		\node [style=none] (49) at (1.5, 4) {is-famous};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16.center) to (18.center);
		\draw [style=thick] (18.center) to (24.center);
		\draw [style=thick] (24.center) to (16.center);
		\draw [style=thick] (3.center) to (15.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (0.center) to (15.center);
		\draw [style=thick] (4.center) to (30.center);
		\draw [style=thick] (30.center) to (27.center);
		\draw [style=thick] (27.center) to (4.center);
		\draw [style=thick, bend right=90, looseness=1.25] (25.center) to (12.center);
		\draw [style=thick] (5.center) to (1.center);
		\draw [style=thick] (17.center) to (31.center);
		\draw [style=thick] (22.center) to (19.center);
		\draw [style=thick] (8.center) to (13.center);
		\draw [style=thick] (2.center) to (26.center);
		\draw [style=thick] (6.center) to (10.center);
		\draw [style=thick] (11.center) to (28.center);
		\draw [style=thick, bend right=90, looseness=1.25] (9.center) to (14.center);
		\draw [style=thick] (32.center) to (33.center);
		\draw [style=thick] (34.center) to (32.center);
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=thick] (39.center) to (35.center);
		\draw [style=thick] (37.center) to (40.center);
		\draw [style=thick] (41.center) to (42.center);
		\draw [style=thick] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/fuse-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.75, 2) {};
		\node [style=none] (1) at (-10.75, 2) {};
		\node [style=none] (2) at (-11.75, 3) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (4) at (1.75, 2) {};
		\node [style=none] (5) at (0.25, 3.25) {};
		\node [style=none] (6) at (-3.25, 3) {};
		\node [style=none] (7) at (-2.25, 2) {};
		\node [style=none] (8) at (-4.25, 2) {};
		\node [style=none] (9) at (5, 0.25) {};
		\node [style=none] (10) at (-0.5, 2) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (-3.25, 2) {};
		\node [style=none] (14) at (-3.25, 0.75) {$N$};
		\node [style=none] (15) at (-11.75, 2) {};
		\node [style=none] (16) at (-11.75, 0.75) {$N$};
		\node [style=none] (17) at (-11.75, 0.25) {};
		\node [style=none] (18) at (-9.75, 0.25) {};
		\node [style=none] (19) at (-6.25, 0.25) {};
		\node [style=none] (20) at (-3.25, 0.25) {};
		\node [style=none] (21) at (5, -1.25) {};
		\node [style=none] (22) at (-11.75, 1.25) {};
		\node [style=none] (23) at (-0.5, 1.25) {};
		\node [style=none] (24) at (0.25, 1.25) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (26) at (-3.25, 1.25) {};
		\node [style=none] (27) at (-0.5, 0.25) {};
		\node [style=none] (28) at (1, 0) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (29) at (-5.25, 2.25) {};
		\node [style=none] (30) at (3.25, 0.75) {$N$};
		\node [style=none] (31) at (-7.5, 2.5) {};
		\node [style=none] (32) at (-6.25, 2.5) {};
		\node [style=none] (33) at (7.5, 0.75) {$N$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (34) at (-8, 2) {};
		\node [style=none] (35) at (-6.25, 1.25) {};
		\node [style=none] (36) at (-8, 2) {};
		\node [style=none] (37) at (5, 0.75) {$N$};
		\node [style=none] (38) at (-9.75, 1.25) {};
		\node [style=none] (39) at (6.5, 0.75) {$S$};
		\node [style=none] (40) at (-9.75, 2.5) {};
		\node [style=none] (41) at (-8, 1.25) {};
		\node [style=none] (42) at (-8.5, 2.5) {};
		\node [style=none] (43) at (-5.25, 1.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (44) at (6.5, 2.25) {};
		\node [style=none] (45) at (-9.75, 0.75) {$N$};
		\node [style=none] (46) at (-5.25, 0.75) {$S$};
		\node [style=none] (47) at (-8, 0.75) {$N$};
		\node [style=none] (48) at (4.5, 2.5) {};
		\node [style=none] (49) at (7.5, 2.5) {};
		\node [style=none] (50) at (5, 1.25) {};
		\node [style=none] (51) at (6.5, 1.25) {};
		\node [style=none] (52) at (5, 2) {};
		\node [style=none] (53) at (3.25, 2.5) {};
		\node [style=none] (54) at (7.5, 1.25) {};
		\node [style=none] (55) at (3.25, 1.25) {};
		\node [style=none] (56) at (5.5, 2.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (57) at (5, 2) {};
		\node [style=none] (58) at (-6.25, 0.75) {$N$};
		\node [style=none] (59) at (8.75, 2) {};
		\node [style=none] (60) at (10.5, 1.25) {};
		\node [style=none] (61) at (10.5, 0.75) {$S$};
		\node [style=none] (62) at (9.5, 1.25) {};
		\node [style=none] (63) at (10.5, 2) {};
		\node [style=none] (64) at (9.5, 2) {};
		\node [style=none] (65) at (9.5, 0.75) {$N$};
		\node [style=none] (66) at (11.25, 2) {};
		\node [style=none] (67) at (10, 3.25) {};
		\node [style=none] (68) at (7.5, 0.25) {};
		\node [style=none] (69) at (9.5, 0.25) {};
		\node [style=none] (70) at (0.25, 0.25) {};
		\node [style=none] (71) at (-5, 0.25) {};
		\node [style=none] (72) at (3.25, 0.25) {};
		\node [style=none] (73) at (-8, 0) {};
		\node [style=none] (74) at (-0.5, 0.75) {$N$};
		\node [style=none] (75) at (0.25, 0.75) {$S$};
		\node [style=none] (76) at (1, 0.75) {$N$};
		\node [style=none] (77) at (6.5, 0.25) {};
		\node [style=none] (78) at (10.5, 0.25) {};
		\node [style=none] (79) at (-11.75, 4.25) {Movies};
		\node [style=none] (80) at (-8, 4.25) {that};
		\node [style=none] (81) at (-3.25, 4.25) {Mary};
		\node [style=none] (82) at (0.25, 4.25) {liked};
		\node [style=none] (83) at (5, 4.25) {which};
		\node [style=none] (84) at (10, 4.25) {is-famous};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend left=270, looseness=1.50] (17.center) to (18.center);
		\draw [style=thick] (9.center) to (21.center);
		\draw [style=thick] (15.center) to (22.center);
		\draw [style=thick] (10.center) to (23.center);
		\draw [style=thick] (11.center) to (24.center);
		\draw [style=thick] (12.center) to (25.center);
		\draw [style=thick] (13.center) to (26.center);
		\draw [style=thick, bend right=90, looseness=1.50] (20.center) to (27.center);
		\draw [style=thick, bend right=90, looseness=1.50] (19.center) to (28.center);
		\draw [style=thick] (32.center) to (35.center);
		\draw [style=thick, bend left=90, looseness=1.75] (40.center) to (42.center);
		\draw [style=thick] (29.center) to (43.center);
		\draw [style=thick, bend left=90, looseness=1.75] (31.center) to (32.center);
		\draw [style=thick, bend right=90, looseness=1.75] (42.center) to (31.center);
		\draw [style=thick] (40.center) to (38.center);
		\draw [style=thick] (36.center) to (41.center);
		\draw [style=thick] (49.center) to (54.center);
		\draw [style=thick, bend left=90, looseness=1.75] (53.center) to (48.center);
		\draw [style=thick] (44.center) to (51.center);
		\draw [style=thick, bend left=90, looseness=1.25] (56.center) to (49.center);
		\draw [style=thick, bend right=90, looseness=1.75] (48.center) to (56.center);
		\draw [style=thick] (53.center) to (55.center);
		\draw [style=thick] (52.center) to (50.center);
		\draw [style=thick] (59.center) to (66.center);
		\draw [style=thick] (67.center) to (59.center);
		\draw [style=thick] (67.center) to (66.center);
		\draw [style=thick] (64.center) to (62.center);
		\draw [style=thick] (63.center) to (60.center);
		\draw [style=thick, bend left=270, looseness=1.50] (68.center) to (69.center);
		\draw [style=thick, bend right=90, looseness=1.50] (71.center) to (70.center);
		\draw [style=thick, bend right=90, looseness=1.25] (73.center) to (72.center);
		\draw [bend right=90, looseness=1.50] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/indirect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.25) {};
		\node [style=none] (1) at (0.75, 3) {};
		\node [style=none] (2) at (6.75, 3) {};
		\node [style=none] (3) at (-4.5, 2.5) {};
		\node [style=none] (4) at (-0.25, 2) {};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (1.75, 2) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (2.75, 2) {};
		\node [style=none] (9) at (4.75, 2) {};
		\node [style=none] (10) at (5.25, 2) {};
		\node [style=none] (11) at (5.75, 2) {};
		\node [style=none] (12) at (6.75, 2) {};
		\node [style=none] (13) at (7.75, 2) {};
		\node [style=none] (14) at (-6, 1.25) {};
		\node [style=none] (15) at (-5.25, 1.25) {};
		\node [style=none] (16) at (-3.75, 1.25) {};
		\node [style=none] (17) at (-3, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (18) at (2.75, 1.25) {};
		\node [style=none] (19) at (2.75, 1.25) {};
		\node [style=none] (20) at (4.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (21) at (4.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (22) at (-5.25, 0.5) {};
		\node [style=none] (23) at (-5.25, 0.5) {};
		\node [style=none] (24) at (-3.75, 0.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (25) at (-3.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (2.25, 0.25) {};
		\node [style=none] (28) at (3.25, 0.25) {};
		\node [style=none] (29) at (4.25, 0.25) {};
		\node [style=none] (30) at (5.25, 0.25) {};
		\node [style=none] (31) at (6.75, 0.25) {};
		\node [style=none] (32) at (-5.75, -0.5) {};
		\node [style=none] (33) at (-4.75, -0.5) {};
		\node [style=none] (34) at (-4.25, -0.5) {};
		\node [style=none] (35) at (-3.25, -0.5) {};
		\node [style=none] (36) at (3.25, -1) {};
		\node [style=none] (37) at (4.25, -1) {};
		\node [style=none] (38) at (-4.5, -1.75) {(a)};
		\node [style=none] (39) at (3.750001, -1.75) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, in=90, out=210, looseness=1.25] (23.center) to (32.center);
		\draw [thick, looseness=0.00] (8.center) to (19.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick, bend right, looseness=1.25] (24.center) to (34.center);
		\draw [thick, bend left, looseness=1.25] (23.center) to (33.center);
		\draw [thick, looseness=0.00] (14.center) to (17.center);
		\draw [thick, looseness=0.00] (7.center) to (10.center);
		\draw [thick, looseness=0.00] (14.center) to (3.center);
		\draw [thick, looseness=0.00] (4.center) to (1.center);
		\draw [thick, looseness=0.00] (28.center) to (36.center);
		\draw [thick, bend left, looseness=1.25] (20.center) to (30.center);
		\draw [thick, looseness=0.00] (9.center) to (20.center);
		\draw [thick, looseness=0.00] (7.center) to (0.center);
		\draw [thick, looseness=0.00] (1.center) to (6.center);
		\draw [thick, looseness=0.00] (5.center) to (26.center);
		\draw [thick, bend left, looseness=1.25] (19.center) to (28.center);
		\draw [thick, looseness=0.00] (0.center) to (10.center);
		\draw [thick, looseness=0.00] (11.center) to (2.center);
		\draw [thick, looseness=0.00] (3.center) to (17.center);
		\draw [thick, bend left=270, looseness=1.25] (30.center) to (31.center);
		\draw [thick, looseness=0.00] (2.center) to (13.center);
		\draw [thick, bend left=270, looseness=1.25] (26.center) to (27.center);
		\draw [thick, in=90, out=210, looseness=1.25] (19.center) to (27.center);
		\draw [thick, looseness=0.00] (16.center) to (24.center);
		\draw [thick, looseness=0.00] (29.center) to (37.center);
		\draw [thick, looseness=0.00] (15.center) to (23.center);
		\draw [thick, bend right, looseness=1.25] (20.center) to (29.center);
		\draw [thick, bend left, looseness=1.25] (24.center) to (35.center);
		\draw [thick, looseness=0.00] (12.center) to (31.center);
		\draw [thick, looseness=0.00] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/isom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 3) {};
		\node [style=none] (1) at (-7.25, 3) {};
		\node [style=none] (2) at (-10.25, 1.5) {};
		\node [style=none] (3) at (-9.25, 1.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (4) at (-9.75, 2.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (5) at (-9.75, 0.75) {};
		\node [style=none] (6) at (-10.25, 1.5) {};
		\node [style=none] (7) at (-9.25, 1.5) {};
		\node [style=none] (8) at (-7.25, 0) {};
		\node [style=none] (9) at (-9.75, 0) {};
		\node [style=none] (10) at (-8.25, 1.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (8.center) to (1.center);
		\draw [thick, looseness=0.00] (5.center) to (9.center);
		\draw [thick, bend right=90, looseness=2.50] (2.center) to (3.center);
		\draw [thick, looseness=0.00] (4.center) to (0.center);
		\draw [thick, bend left=90, looseness=2.50] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/john.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-7.5, 1.75) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-5, 1.75) {saw};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-2.5, 1.75) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (0.25, 1.75) {reading};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (3.1, 1.75) {a};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (5, 1.75) {book};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (-7.5, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (-5.75, 0.75) {$n^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (8) at (-5, 0.75) {$s$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (9) at (-4.25, 0.75) {$n^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (10) at (-2.5, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (11) at (-0.5, 0.75) {$n^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (12) at (0.25, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (13) at (1, 0.75) {$n^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (14) at (2.75, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (15) at (3.4, 0.75) {$n^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (16) at (5, 0.75) {$n$};
		\node [style=none] (17) at (-7.5, 0.25) {};
		\node [style=none] (18) at (-5.75, 0.25) {};
		\node [style=none] (19) at (-5, 0.25) {};
		\node [style=none] (20) at (-4.25, 0.25) {};
		\node [style=none] (21) at (-2.5, 0.25) {};
		\node [style=none] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (0.25, 0.25) {};
		\node [style=none] (24) at (1, 0.25) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (3.5, 0.25) {};
		\node [style=none] (27) at (5, 0.25) {};
		\node [style=none] (28) at (-5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=0.75] (20.center) to (23.center);
		\draw [thick, bend right=90, looseness=1.00] (17.center) to (18.center);
		\draw [thick, bend left=270, looseness=1.00] (24.center) to (25.center);
		\draw [thick, looseness=0.00] (19.center) to (28.center);
		\draw [thick, bend left=270, looseness=1.25] (26.center) to (27.center);
		\draw [thick, bend left=270, looseness=1.00] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/kron-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-4.25, 0.25) {};
		\node [style=none] (2) at (-2.75, 0.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (3) at (-2, -0.5) {};
		\node[style=none] (4) at (-0.5, 1) {};
		\node [style=none](5) at (0.25, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-4.25, 1.75) {};
		\node [style=none] (8) at (-2.75, 1.75) {};
		\node [style=none] (9) at (-3.5, 2.75) {};
		\node [style=none] (10) at (-3.5, 1.75) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (-1.25, 1.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (0.25, 1.75) {};
		\node [style=none] (15) at (-0.5, 2.75) {};
		\node [style=none] (16) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick, bend left=90, looseness=1.75] (6.center) to (5.center);
		\draw [style=thick] (7.center) to (8.center);
		\draw [style=thick] (9.center) to (7.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick] (10.center) to (0.center);
		\draw [style=thick] (12.center) to (14.center);
		\draw [style=thick] (15.center) to (12.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick, bend right=90, looseness=1.75] (2.center) to (6.center);
		\draw [style=thick] (3) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/long-sentence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (3) at (6.5, 0.5) {};
		\node [style=none] (4) at (9.5, 0.5) {};
		\node [style=none] (5) at (8, 1.75) {};
		\node [style=none] (6) at (4.5, 1.5) {};
		\node [style=none] (7) at (5.5, 0.5) {};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=none] (9) at (-0.25, -1.25) {};
		\node [style=none] (10) at (7.25, 0.5) {};
		\node [style=none] (11) at (8, 0.5) {};
		\node [style=none] (12) at (8.75, 0.5) {};
		\node [style=none] (13) at (7.25, -0.75) {$N$};
		\node [style=none] (14) at (8, -0.75) {$S$};
		\node [style=none] (15) at (8.75, -0.75) {$N$};
		\node [style=none] (16) at (4.5, 0.5) {};
		\node [style=none] (17) at (4.5, -0.75) {$N$};
		\node [style=none] (18) at (-4, 0.5) {};
		\node [style=none] (19) at (-4, -0.75) {$N$};
		\node [style=none] (20) at (-4, -1.25) {};
		\node [style=none] (21) at (-2, -1.25) {};
		\node [style=none] (22) at (1.5, -1.25) {};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (4.5, -1.25) {};
		\node [style=none] (25) at (-0.25, -2.25) {};
		\node [style=none] (26) at (-4, -0.25) {};
		\node [style=none] (27) at (7.25, -0.25) {};
		\node [style=none] (28) at (8, -0.25) {};
		\node [style=none] (29) at (8.75, -0.25) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (7.25, -1.25) {};
		\node [style=none] (32) at (8, -1.25) {};
		\node [style=none] (33) at (8.75, -1.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (34) at (2.75, 0.75) {};
		\node [style=none] (35) at (-2, -0.75) {$N$};
		\node [style=none] (36) at (0.25, 1) {};
		\node [style=none] (37) at (1.5, 1) {};
		\node [style=none] (38) at (1.5, -0.75) {$N$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (39) at (-0.25, 0.5) {};
		\node [style=none] (40) at (1.5, -0.25) {};
		\node [style=none] (41) at (-0.25, 0.5) {};
		\node [style=none] (42) at (-0.25, -0.75) {$N$};
		\node [style=none] (43) at (-2, -0.25) {};
		\node [style=none] (44) at (2.75, -0.75) {$S$};
		\node [style=none] (45) at (-2, 1) {};
		\node [style=none] (46) at (-0.25, -0.25) {};
		\node [style=none] (47) at (-0.75, 1) {};
		\node [style=none] (48) at (2.75, -0.25) {};
		\node [style=none] (49) at (-10.5, 0.5) {};
		\node [style=none] (50) at (-10.5, -0.25) {};
		\node [style=none] (51) at (-10.5, -0.75) {$N$};
		\node [style=none] (52) at (-11.5, 0.5) {};
		\node [style=none] (53) at (-10.5, 1.5) {};
		\node [style=none] (54) at (-9.5, 0.5) {};
		\node [style=none] (55) at (-6.5, -0.75) {$N$};
		\node [style=none] (56) at (-6.5, 0.5) {};
		\node [style=none] (57) at (-7.25, -0.75) {$S$};
		\node [style=none] (58) at (-8, 0.5) {};
		\node [style=none] (59) at (-5.75, 0.5) {};
		\node [style=none] (60) at (-8, -0.75) {$N$};
		\node [style=none] (61) at (-8, -0.25) {};
		\node [style=none] (62) at (-6.5, -0.25) {};
		\node [style=none] (63) at (-7.25, 1.75) {};
		\node [style=none] (64) at (-7.25, -0.25) {};
		\node [style=none] (65) at (-8.75, 0.5) {};
		\node [style=none] (66) at (-7.25, 0.5) {};
		\node [style=none] (67) at (-10.5, -1.25) {};
		\node [style=none] (68) at (-8, -1.25) {};
		\node [style=none] (69) at (-6.5, -2.25) {};
		\node [style=none] (70) at (-0.25, -2.25) {};
		\node [style=none] (71) at (-6.5, -2.25) {};
		\node [style=none] (72) at (-6.5, -1.25) {};
		\node [style=none] (73) at (-7.25, -3.25) {};
		\node [style=none] (74) at (-7.25, -1.25) {};
		\node [style=none] (75) at (-10.5, 2.5) {Mary};
		\node [style=none] (76) at (-7.25, 2.5) {loves};
		\node [style=none] (77) at (-4, 2.5) {men};
		\node [style=none] (78) at (0, 2.5) {whom};
		\node [style=none] (79) at (4.5, 2.5) {Mary};
		\node [style=none] (80) at (8, 2.5) {loves};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend left=270, looseness=1.50] (20.center) to (21.center);
		\draw [style=thick] (9.center) to (25.center);
		\draw [style=thick] (18.center) to (26.center);
		\draw [style=thick] (10.center) to (27.center);
		\draw [style=thick] (11.center) to (28.center);
		\draw [style=thick] (12.center) to (29.center);
		\draw [style=thick] (16.center) to (30.center);
		\draw [style=thick, bend right=75, looseness=1.25] (24.center) to (31.center);
		\draw [style=thick, bend right=90] (23.center) to (32.center);
		\draw [style=thick, bend right=90] (22.center) to (33.center);
		\draw [style=thick] (37.center) to (40.center);
		\draw [style=thick, bend left=90, looseness=1.75] (45.center) to (47.center);
		\draw [style=thick] (34.center) to (48.center);
		\draw [style=thick, bend left=90, looseness=1.75] (36.center) to (37.center);
		\draw [style=thick, bend right=90, looseness=1.75] (47.center) to (36.center);
		\draw [style=thick] (45.center) to (43.center);
		\draw [style=thick] (41.center) to (46.center);
		\draw [style=thick] (52.center) to (54.center);
		\draw [style=thick] (54.center) to (53.center);
		\draw [style=thick] (53.center) to (52.center);
		\draw [style=thick] (49.center) to (50.center);
		\draw [style=thick] (65.center) to (59.center);
		\draw [style=thick] (63.center) to (65.center);
		\draw [style=thick] (63.center) to (59.center);
		\draw [style=thick] (58.center) to (61.center);
		\draw [style=thick] (66.center) to (64.center);
		\draw [style=thick] (56.center) to (62.center);
		\draw [style=thick, bend left=270, looseness=1.50] (67.center) to (68.center);
		\draw [style=thick, bend right=90, looseness=0.75] (69.center) to (70.center);
		\draw [style=thick] (72.center) to (71.center);
		\draw [style=thick] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mult-simple.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-3.75,2.5) rectangle (-2.75,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (2.75, 2) {};
		\node [style=none] (5) at (2.25, 3.5) {};
		\node [style=none] (6) at (-1.25, 2) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (-0.25, 2) {};
		\node [style=none] (10) at (-0.5, 2) {};
		\node [style=none] (11) at (-1, 3.5) {};
		\node [style=none] (12) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2.center) to (1.center);
		\draw [style=plain] (5.center) to (3.center);
		\draw [style=plain] (5.center) to (4.center);
		\draw [style=plain] (3.center) to (4.center);
		\draw [style=plain] (2.center) to (9.center);
		\draw [style=plain] (9.center) to (1.center);
		\draw [style=plain] (11.center) to (0.center);
		\draw [style=plain] (0.center) to (10.center);
		\draw [style=plain] (10.center) to (11.center);
		\draw [style=plain, bend right=75, looseness=1.25] (6.center) to (7.center);
		\draw [style=plain] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mult-simple1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 3) {};
		\node [style=none] (1) at (3.75, 3) {};
		\node [style=none] (2) at (5.75, 3) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (1.75, 2) {};
		\node [style=none] (5) at (2.5, 2) {};
		\node [style=none] (6) at (3, 2) {};
		\node [style=none] (7) at (3.75, 2) {};
		\node [style=none] (8) at (4.5, 2) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (10) at (5.75, 2) {};
		\node [style=none] (11) at (6.5, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (12) at (3.75, 0.75) {};
		\node [style=none] (13) at (3.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (9.center) to (2.center);
		\draw [thick, looseness=0.00] (9.center) to (11.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (7.center) to (13.center);
		\draw [thick, bend left=270, looseness=1.00] (4.center) to (10.center);
		\draw [thick, looseness=0.00] (6.center) to (1.center);
		\draw [thick, looseness=0.00] (0.center) to (5.center);
		\draw [thick, looseness=0.00] (1.center) to (8.center);
		\draw [thick, looseness=0.00] (3.center) to (0.center);
		\draw [thick, looseness=0.00] (6.center) to (8.center);
		\draw [thick, looseness=0.00] (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mult-simple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {};
		\node [style=none] (1) at (3.75, 3) {};
		\node [style=none] (2) at (5.5, 3) {};
		\node [style=none] (3) at (7.25, 3) {};
		\node [style=none] (4) at (1.25, 2) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (2.75, 2) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none] (8) at (3.75, 2) {};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (4.75, 2) {};
		\node [style=none] (11) at (5.5, 2) {};
		\node [style=none] (12) at (5.5, 2) {};
		\node [style=none] (13) at (6.25, 2) {};
		\node [style=none] (14) at (6.5, 2) {};
		\node [style=none] (15) at (7.25, 2) {};
		\node [style=none] (16) at (8, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (17) at (4.65, 0.8) {};
		\node [style=none] (18) at (4.65, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (10.center) to (2.center);
		\draw [thick, bend right=90, looseness=0.75] (5.center) to (15.center);
		\draw [thick, looseness=0.00] (2.center) to (13.center);
		\draw [thick, bend right=90, looseness=2.25] (8.center) to (11.center);
		\draw [thick, looseness=0.00] (3.center) to (16.center);
		\draw [thick, looseness=0.00] (7.center) to (1.center);
		\draw [thick, looseness=0.00] (4.center) to (0.center);
		\draw [thick, looseness=0.00] (7.center) to (9.center);
		\draw [thick, looseness=0.00] (14.center) to (3.center);
		\draw [thick, looseness=0.00] (0.center) to (6.center);
		\draw [thick, looseness=0.00] (17.center) to (18.center);
		\draw [thick, looseness=0.00] (14.center) to (16.center);
		\draw [thick, looseness=0.00] (10.center) to (13.center);
		\draw [thick, looseness=0.00] (4.center) to (6.center);
		\draw [thick, looseness=0.00] (1.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (2.75, 3) {};
		\node [style=none] (2) at (5.5, 3) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (3.5, 2) {};
		\node [style=none] (9) at (4.75, 2) {};
		\node [style=none] (10) at (5.5, 2) {};
		\node [style=none] (11) at (6.25, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (12) at (2.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (13) at (2, 0.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (2.5, -0.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none] (18) at (4.25, -0.25) {};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (5.5, -0.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (21) at (2.75, -0.75) {};
		\node [style=none] (22) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (9.center) to (2.center);
		\draw [thick, looseness=0.00] (9.center) to (11.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (7.center) to (12.center);
		\draw [thick, looseness=0.00] (6.center) to (1.center);
		\draw [thick, looseness=0.00] (0.center) to (5.center);
		\draw [thick, looseness=0.00] (1.center) to (8.center);
		\draw [thick, looseness=0.00] (3.center) to (0.center);
		\draw [thick, looseness=0.00] (6.center) to (8.center);
		\draw [thick, looseness=0.00] (2.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=1.75] (13.center) to (14.center);
		\draw [style=thick, bend left=90, looseness=1.75] (15.center) to (16.center);
		\draw [style=thick, bend left=90, looseness=1.75] (17.center) to (18.center);
		\draw [style=thick] (4.center) to (19.center);
		\draw [style=thick] (10.center) to (20.center);
		\draw [style=thick, bend left=270, looseness=2.25] (18.center) to (20.center);
		\draw [style=thick, bend right=90, looseness=2.50] (19.center) to (15.center);
		\draw [style=thick, bend left=270, looseness=2.50] (16.center) to (17.center);
		\draw [style=thick] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mult0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=thick] (0) at (2.75, 3) {};
		\node [style=thick] (1) at (2, 2) {};
		\node [style=thick] (2) at (2.75, 2) {};
		\node [style=thick] (3) at (3.5, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (4) at (2.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (5) at (2, 0.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (6) at (3.5, 0.5) {};
		\node [style=thick] (7) at (1.25, -0.25) {};
		\node [style=thick] (8) at (2.5, -0.25) {};
		\node [style=thick] (9) at (3, -0.25) {};
		\node [style=thick] (10) at (4.25, -0.25) {};
		\node  [draw, circle, minimum size=0.2 cm, fill=white, style=none] (11) at (2.75, -0.75) {};
		\node [style=thick] (12) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (2.center) to (4.center);
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, looseness=0.00] (0.center) to (3.center);
		\draw [thick, looseness=0.00] (1.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=1.75] (7.center) to (8.center);
		\draw [style=thick, bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw [style=thick, bend left=270, looseness=2.50] (8.center) to (9.center);
		\draw [style=thick] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/no-fuse-1-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3) {};
		\node [style=none] (1) at (-5.5, 1.75) {};
		\node [style=none] (2) at (-7, 1.75) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (4) at (-7.75, -1.25) {};
		\node [style=none] (5) at (-4.75, 1.75) {};
		\node [style=none] (6) at (-2, 0.5) {$N$};
		\node [style=none] (7) at (-6.25, 1.75) {};
		\node [style=none] (8) at (-4.75, 1) {};
		\node [style=none] (9) at (-2, 1.75) {};
		\node [style=none] (10) at (-6.25, 0) {};
		\node [style=none] (11) at (-6.25, 1) {};
		\node [style=none] (12) at (-4, 1.75) {};
		\node [style=none] (13) at (-10.25, 1.75) {};
		\node [style=none] (14) at (-5.5, 0) {};
		\node [style=none] (15) at (-8.25, 1.75) {};
		\node [style=none] (16) at (-9.25, 1) {};
		\node [style=none] (17) at (-5.5, 0.5) {$S$};
		\node [style=none] (18) at (-9.25, 0.5) {$N$};
		\node [style=none] (19) at (-9.25, 1.75) {};
		\node [style=none] (20) at (-4.75, 0.5) {$N$};
		\node [style=none] (21) at (-9.25, 2.75) {};
		\node [style=none] (22) at (-9.25, 0) {};
		\node [style=none] (23) at (-5.5, 1) {};
		\node [style=none] (24) at (-2, 2.75) {};
		\node [style=none] (25) at (-2, 1) {};
		\node [style=none] (26) at (-6.25, 0.5) {$N$};
		\node [style=none] (27) at (-1, 1.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (28) at (-5.5, -1.25) {};
		\node [style=none] (29) at (0.25, 1.75) {};
		\node [style=none] (30) at (3.75, 1.75) {};
		\node [style=none] (31) at (2, 3) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (2, 0.5) {$S$};
		\node [style=none] (34) at (2, 1.75) {};
		\node [style=none] (35) at (1, 0.5) {$N$};
		\node [style=none] (36) at (1, 1.75) {};
		\node [style=none] (37) at (2, 1) {};
		\node [style=none] (38) at (2, 0) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (39) at (2, -0.75) {};
		\node [style=none] (40) at (-2, 0) {};
		\node [style=none] (41) at (-4.75, -1.25) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0.5) {$N$};
		\node [style=none] (44) at (3, 1.75) {};
		\node [style=none] (45) at (3, 1) {};
		\node [style=none] (46) at (-7.75, -1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (47) at (4.5, -1.25) {};
		\node [style=none] (48) at (3, 0) {};
		\node [style=none] (49) at (5.75, 0) {};
		\node [style=none] (50) at (4.5, -1.25) {};
		\node [style=none] (51) at (6.75, 1.75) {};
		\node [style=none] (52) at (5.75, 1) {};
		\node [style=none] (53) at (5.75, 1.75) {};
		\node [style=none] (54) at (5.75, 0.5) {$N$};
		\node [style=none] (55) at (5.75, 2.75) {};
		\node [style=none] (56) at (4.75, 1.75) {};
		\node [style=none] (57) at (-7.75, -3) {};
		\node [style=none] (58) at (-4.75, 0) {};
		\node [style=none] (59) at (-4.75, -1.25) {};
		\node [style=none] (60) at (4.5, -1.25) {};
		\node [style=none] (61) at (-9.25, 4) {Men};
		\node [style=none] (62) at (-5.5, 4) {love};
		\node [style=none] (63) at (-2, 4) {Mary};
		\node [style=none] (64) at (2, 4) {wrote};
		\node [style=none] (65) at (5.75, 4) {books};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (15.center) to (21.center);
		\draw [style=thick] (21.center) to (13.center);
		\draw [style=thick] (2.center) to (12.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (0.center) to (12.center);
		\draw [style=thick] (3.center) to (27.center);
		\draw [style=thick] (27.center) to (24.center);
		\draw [style=thick] (24.center) to (3.center);
		\draw [style=thick, bend right=90, looseness=1.50] (22.center) to (10.center);
		\draw [style=thick] (14.center) to (28.center);
		\draw [style=thick] (19.center) to (16.center);
		\draw [style=thick] (7.center) to (11.center);
		\draw [style=thick] (1.center) to (23.center);
		\draw [style=thick] (5.center) to (8.center);
		\draw [style=thick] (9.center) to (25.center);
		\draw [style=thick] (29.center) to (30.center);
		\draw [style=thick] (31.center) to (29.center);
		\draw [style=thick] (31.center) to (30.center);
		\draw [style=thick] (36.center) to (32.center);
		\draw [style=thick] (34.center) to (37.center);
		\draw [style=thick] (38.center) to (39.center);
		\draw [style=thick, bend right=90, looseness=1.25] (40.center) to (42.center);
		\draw [style=thick] (44.center) to (45.center);
		\draw [style=thick, bend right=90, looseness=1.50] (48.center) to (49.center);
		\draw [style=thick] (56.center) to (51.center);
		\draw [style=thick] (51.center) to (55.center);
		\draw [style=thick] (55.center) to (56.center);
		\draw [style=thick] (53.center) to (52.center);
		\draw [style=thick] (46.center) to (57.center);
		\draw [style=thick] (58.center) to (59.center);
		\draw [style=thick, bend right=90, looseness=0.75] (41.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/no-fuse-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.75, 2) {};
		\node [style=none] (1) at (-10.75, 2) {};
		\node [style=none] (2) at (-11.75, 3) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-2.5, 3.25) {};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (-8, 0.25) {};
		\node [style=none] (10) at (-3.25, 2) {};
		\node [style=none] (11) at (-2.5, 2) {};
		\node [style=none] (12) at (-1.75, 2) {};
		\node [style=none] (13) at (-3.25, 0.75) {$N$};
		\node [style=none] (14) at (-2.5, 0.75) {$S$};
		\node [style=none] (15) at (-1.75, 0.75) {$N$};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none] (17) at (1, 0.75) {$N$};
		\node [style=none] (18) at (-11.75, 2) {};
		\node [style=none] (19) at (-11.75, 0.75) {$N$};
		\node [style=none] (20) at (-11.75, 0.25) {};
		\node [style=none] (21) at (-9.75, 0.25) {};
		\node [style=none] (22) at (-6.5, 0.25) {};
		\node [style=none] (23) at (-5.5, 0.25) {};
		\node [style=none] (24) at (-8, -1.25) {};
		\node [style=none] (25) at (-11.75, 1.25) {};
		\node [style=none] (26) at (-3.25, 1.25) {};
		\node [style=none] (27) at (-2.5, 1.25) {};
		\node [style=none] (28) at (-1.75, 1.25) {};
		\node [style=none] (29) at (1, 1.25) {};
		\node [style=none] (30) at (-3.25, 0.25) {};
		\node [style=none] (31) at (-2.5, 0.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (32) at (7.5, 2.25) {};
		\node [style=none] (33) at (-9.75, 0.75) {$N$};
		\node [style=none] (34) at (5.25, 2.5) {};
		\node [style=none] (35) at (6.5, 2.5) {};
		\node [style=none] (36) at (-5.5, 0.75) {$N$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (37) at (4.75, 2) {};
		\node [style=none] (38) at (6.5, 1.25) {};
		\node [style=none] (39) at (4.75, 2) {};
		\node [style=none] (40) at (-8, 0.75) {$N$};
		\node [style=none] (41) at (3, 1.25) {};
		\node [style=none] (42) at (-6.5, 0.75) {$S$};
		\node [style=none] (43) at (3, 2.5) {};
		\node [style=none] (44) at (4.75, 1.25) {};
		\node [style=none] (45) at (4.25, 2.5) {};
		\node [style=none] (46) at (7.5, 1.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (47) at (-6.5, 2.25) {};
		\node [style=none] (48) at (3, 0.75) {$N$};
		\node [style=none] (49) at (7.5, 0.75) {$S$};
		\node [style=none] (50) at (4.75, 0.75) {$N$};
		\node [style=none] (51) at (-8.5, 2.5) {};
		\node [style=none] (52) at (-5.5, 2.5) {};
		\node [style=none] (53) at (-8, 1.25) {};
		\node [style=none] (54) at (-6.5, 1.25) {};
		\node [style=none] (55) at (-8, 2) {};
		\node [style=none] (56) at (-9.75, 2.5) {};
		\node [style=none] (57) at (-5.5, 1.25) {};
		\node [style=none] (58) at (-9.75, 1.25) {};
		\node [style=none] (59) at (-7.5, 2.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (60) at (-8, 2) {};
		\node [style=none] (61) at (6.5, 0.75) {$N$};
		\node [style=none] (62) at (10.5, 2) {};
		\node [style=none] (63) at (12.25, 1.25) {};
		\node [style=none] (64) at (12.25, 0.75) {$S$};
		\node [style=none] (65) at (11.25, 1.25) {};
		\node [style=none] (66) at (12.25, 2) {};
		\node [style=none] (67) at (11.25, 2) {};
		\node [style=none] (68) at (11.25, 0.75) {$N$};
		\node [style=none] (69) at (14, 2) {};
		\node [style=none] (70) at (12.25, 3.25) {};
		\node [style=none] (71) at (9.25, 0.25) {};
		\node [style=none] (72) at (11.25, 0.25) {};
		\node [style=none] (73) at (4.75, 0.25) {};
		\node [style=none] (74) at (-1.75, 0.25) {};
		\node [style=none] (75) at (3, 0.25) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (9.25, 1.25) {};
		\node [style=none] (78) at (9.25, 3) {};
		\node [style=none] (79) at (10.25, 2) {};
		\node [style=none] (80) at (9.25, 2) {};
		\node [style=none] (81) at (9.25, 0.75) {$N$};
		\node [style=none] (82) at (8.25, 2) {};
		\node [style=none] (83) at (7.5, 0.25) {};
		\node [style=none] (84) at (12.25, 0.25) {};
		\node [style=none] (85) at (13.25, 1.25) {};
		\node [style=none] (86) at (13.25, 0.75) {$N$};
		\node [style=none] (87) at (13.25, 2) {};
		\node [style=none] (88) at (6.5, 0.25) {};
		\node [style=none] (89) at (13.25, 0.25) {};
		\node [style=none] (90) at (-11.75, 4.5) {Men};
		\node [style=none] (91) at (-7.5, 4.5) {who};
		\node [style=none] (92) at (-2.5, 4.5) {love};
		\node [style=none] (93) at (1, 4.5) {books};
		\node [style=none] (94) at (4.5, 4.5) {that};
		\node [style=none] (95) at (9.25, 4.5) {Mary};
		\node [style=none] (96) at (12.25, 4.5) {wrote};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend left=270, looseness=1.50] (20.center) to (21.center);
		\draw [style=thick] (9.center) to (24.center);
		\draw [style=plain] (18.center) to (25.center);
		\draw [style=plain] (10.center) to (26.center);
		\draw [style=plain] (11.center) to (27.center);
		\draw [style=plain] (12.center) to (28.center);
		\draw [style=plain] (16.center) to (29.center);
		\draw [style=thick, bend right=90, looseness=1.50] (23.center) to (30.center);
		\draw [style=thick, bend right=90, looseness=1.50] (22.center) to (31.center);
		\draw [style=thick] (35.center) to (38.center);
		\draw [style=thick, bend left=90, looseness=1.75] (43.center) to (45.center);
		\draw [style=thick] (32.center) to (46.center);
		\draw [style=thick, bend left=90, looseness=1.75] (34.center) to (35.center);
		\draw [style=thick, bend right=90, looseness=1.75] (45.center) to (34.center);
		\draw [style=thick] (43.center) to (41.center);
		\draw [style=thick] (39.center) to (44.center);
		\draw [style=thick] (52.center) to (57.center);
		\draw [style=thick, bend left=90, looseness=1.75] (56.center) to (51.center);
		\draw [style=thick] (47.center) to (54.center);
		\draw [style=thick, bend left=90, looseness=1.25] (59.center) to (52.center);
		\draw [style=thick, bend right=90, looseness=1.75] (51.center) to (59.center);
		\draw [style=thick] (56.center) to (58.center);
		\draw [style=thick] (55.center) to (53.center);
		\draw [style=thick] (62.center) to (69.center);
		\draw [style=thick] (70.center) to (62.center);
		\draw [style=thick] (70.center) to (69.center);
		\draw [style=plain] (67.center) to (65.center);
		\draw [style=plain] (66.center) to (63.center);
		\draw [style=thick, bend left=270, looseness=1.50] (71.center) to (72.center);
		\draw [style=thick, bend right=75] (74.center) to (73.center);
		\draw [style=thick, bend right=90, looseness=1.25] (76.center) to (75.center);
		\draw [style=thick] (82.center) to (79.center);
		\draw [style=thick] (79.center) to (78.center);
		\draw [style=thick] (78.center) to (82.center);
		\draw [style=plain] (80.center) to (77.center);
		\draw [bend right=90] (83.center) to (84.center);
		\draw [style=plain] (87.center) to (85.center);
		\draw [bend right=90] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/obj-rel-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1.75) {};
		\node [style=none] (1) at (-2.75, 1.75) {};
		\node [style=none] (2) at (-3.75, 2.75) {};
		\node [style=none] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (2.75, 2.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=none] (9) at (-1.25, 1.75) {};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=none] (11) at (2.75, 1.75) {};
		\node [style=none] (12) at (-3.75, 1.75) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=none] (16) at (2.75, 0.25) {};
		\node [style=none] (17) at (-2.5, 0.25) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (19) at (-0.5, 0.25) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (21) at (-2.5, 0.25) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (22) at (-0.5, 0.25) {};
		\node [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (23) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick] (10.center) to (15.center);
		\draw [style=thick, bend right=90] (13.center) to (14.center);
		\draw [style=thick] (9.center) to (14.center);
		\draw [style=thick] (11.center) to (16.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick, bend left=90, looseness=1.75] (19.center) to (20.center);
		\draw [style=thick, bend left=270, looseness=1.50] (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/obj-rel-sem-better.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {$W$};
		\node [style=none] (1) at (-0.25, -1.25) {$W$};
		\node [style=none] (2) at (2.75, -1.25) {$S$};
		\node [style=none] (3) at (1.5, -1.25) {$W$};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (2.75, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (13) at (-0.25, 0) {};
		\node [style=none] (14) at (2.75, 0.75) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (-0.25, 0.75) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (2.75, 0.75) {};
		\node [style=none] (19) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick, bend left=90, looseness=1.75] (7.center) to (4.center);
		\draw [style=thick, bend left=90, looseness=1.75] (9.center) to (11.center);
		\draw [style=thick, bend right=90, looseness=1.75] (4.center) to (9.center);
		\draw [style=thick] (7.center) to (5.center);
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=1.75] (15.center) to (14.center);
		\draw [style=thick] (16.center) to (17.center);
		\draw [style=thick] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/obj-rel-sem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {$N$};
		\node [style=none] (1) at (-0.25, 0.5) {$N$};
		\node [style=none] (2) at (2.75, 0.5) {$S$};
		\node [style=none] (3) at (1.5, 0.5) {$N$};
		\node [style=none] (4) at (-0.75, 2.25) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (-2, 2.25) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (10) at (0.25, 2.25) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (1.5, 2.25) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (14) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=1.75] (8.center) to (4.center);
		\draw [style=thick] (7.center) to (13.center);
		\draw [style=thick, bend left=90, looseness=1.75] (10.center) to (12.center);
		\draw [style=thick, bend right=90, looseness=1.75] (4.center) to (10.center);
		\draw [style=thick] (8.center) to (5.center);
		\draw [style=thick] (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/obj-sem-norm-better.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.75) {};
		\node [style=none] (1) at (-3, 1.75) {};
		\node [style=none] (2) at (-4, 2.75) {};
		\node [style=none] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (3.5, 1.75) {};
		\node [style=none] (5) at (0.75, 3.5) {};
		\node [style=none] (6) at (5, 2.75) {};
		\node [style=none] (7) at (6, 1.75) {};
		\node [style=none] (8) at (4, 1.75) {};
		\node [style=none] (9) at (-1.25, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (2.25, 1.75) {};
		\node [style=none] (12) at (-1.25, 0.5) {$V$};
		\node [style=none] (13) at (0.5, 0.5) {$S$};
		\node [style=none] (14) at (2.25, 0.5) {$W$};
		\node [style=none] (15) at (5, 1.75) {};
		\node [style=none] (16) at (5, 0.5) {$W$};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (-4, 0.5) {$V$};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (5, 0) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (21) at (3, -1.25) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (-4, 1) {};
		\node [style=none] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (26) at (2.25, 1) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none] (28) at (-1.25, 0) {};
		\node [style=none] (29) at (-4, 0) {};
		\node [style=none] (30) at (3, -1.25) {};
		\node [style=none] (31) at (2.25, 0) {};
		\node [style=none] (32) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=75] (19.center) to (20.center);
		\draw [style=thick] (21.center) to (22.center);
		\draw [style=plain] (17.center) to (23.center);
		\draw [style=plain] (9.center) to (24.center);
		\draw [style=plain] (10.center) to (25.center);
		\draw [style=plain] (11.center) to (26.center);
		\draw [style=plain] (15.center) to (27.center);
		\draw [style=thick, bend right=60] (29.center) to (28.center);
		\draw [style=plain] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/obj-sem-norm-con.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=none] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-3.75, 1.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (-0.25, 2) {};
		\node [style=none] (6) at (3.25, 1.75) {};
		\node [style=none] (7) at (4.25, 0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (-1, -0.5) {$N$};
		\node [style=none] (12) at (0.5, -0.5) {$N$};
		\node [style=none] (13) at (3.25, 0.75) {};
		\node [style=none] (14) at (3.25, -0.5) {$N$};
		\node [style=none] (15) at (-3.75, 0.75) {};
		\node [style=none] (16) at (-3.75, -0.5) {$N$};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (18) at (3.25, -1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (19) at (2, -2) {};
		\node [style=none] (20) at (2, -3.25) {};
		\node [style=none] (21) at (-3.75, 0) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (3.25, 0) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (26) at (-3.75, -1) {};
		\node [style=none] (27) at (-3.75, 2.75) {Subject};
		\node [style=none] (28) at (-0.25, 2.75) {Verb};
		\node [style=none] (29) at (3.25, 2.75) {Object};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=1.25] (17.center) to (18.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=plain] (15.center) to (21.center);
		\draw [style=plain] (9.center) to (22.center);
		\draw [style=plain] (10.center) to (23.center);
		\draw [style=plain] (13.center) to (24.center);
		\draw [style=thick, bend right=90, looseness=1.25] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/obj-sem-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=none] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-3.75, 1.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (-0.25, 2) {};
		\node [style=none] (6) at (3.25, 1.75) {};
		\node [style=none] (7) at (4.25, 0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (-1, -0.5) {$N$};
		\node [style=none] (13) at (-0.25, -0.5) {$S$};
		\node [style=none] (14) at (0.5, -0.5) {$N$};
		\node [style=none] (15) at (3.25, 0.75) {};
		\node [style=none] (16) at (3.25, -0.5) {$N$};
		\node [style=none] (17) at (-3.75, 0.75) {};
		\node [style=none] (18) at (-3.75, -0.5) {$N$};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (3.25, -1) {};
		\node [style=none] (21) at (-0.25, -1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (22) at (2, -2) {};
		\node [style=none] (23) at (2, -3.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (24) at (-0.25, -1.75) {};
		\node [style=none] (25) at (-3.75, 0) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (-0.25, 0) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (3.25, 0) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (-3.75, -1) {};
		\node [style=none] (32) at (-3.75, 2.75) {Subject};
		\node [style=none] (33) at (-0.25, 2.75) {Verb};
		\node [style=none] (34) at (3.25, 2.75) {Object};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=1.25] (19.center) to (20.center);
		\draw [style=thick] (22.center) to (23.center);
		\draw [style=thick] (21.center) to (24.center);
		\draw [style=plain] (17.center) to (25.center);
		\draw [style=plain] (9.center) to (26.center);
		\draw [style=plain] (10.center) to (27.center);
		\draw [style=plain] (11.center) to (28.center);
		\draw [style=plain] (15.center) to (29.center);
		\draw [style=thick, bend right=90, looseness=1.25] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/obj-sem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1.75) {};
		\node [style=none] (1) at (-7.25, 1.75) {};
		\node [style=none] (2) at (-8.25, 2.75) {};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (5.25, 1.75) {};
		\node [style=none] (5) at (3.75, 3) {};
		\node [style=none] (6) at (0.25, 2.75) {};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (-0.75, 1.75) {};
		\node [style=none] (9) at (-4.5, 0) {};
		\node [style=none] (10) at (3, 1.75) {};
		\node [style=none] (11) at (3.75, 1.75) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (3, 0.5) {$N$};
		\node [style=none] (14) at (3.75, 0.5) {$S$};
		\node [style=none] (15) at (4.5, 0.5) {$N$};
		\node [style=none] (16) at (0.25, 1.75) {};
		\node [style=none] (17) at (0.25, 0.5) {$N$};
		\node [style=none] (18) at (-8.25, 1.75) {};
		\node [style=none] (19) at (-8.25, 0.5) {$N$};
		\node [style=none] (20) at (-8.25, 0) {};
		\node [style=none] (21) at (-6.25, 0) {};
		\node [style=none] (22) at (-2.75, 0) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=none] (25) at (-4.5, -2.5) {};
		\node [style=none] (26) at (-8.25, 1) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (4.5, 1) {};
		\node [style=none] (30) at (0.25, 1) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (3.75, 0) {};
		\node [style=none] (33) at (4.5, 0) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (34) at (-1.5, 2) {};
		\node [style=none] (35) at (-6.25, 0.5) {$N$};
		\node [style=none] (36) at (-4, 2.25) {};
		\node [style=none] (37) at (-2.75, 2.25) {};
		\node [style=none] (38) at (-2.75, 0.5) {$N$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (39) at (-4.5, 1.75) {};
		\node [style=none] (40) at (-2.75, 1) {};
		\node [style=none] (41) at (-4.5, 1.75) {};
		\node [style=none] (42) at (-4.5, 0.5) {$N$};
		\node [style=none] (43) at (-6.25, 1) {};
		\node [style=none] (44) at (-1.5, 0.5) {$S$};
		\node [style=none] (45) at (-6.25, 2.25) {};
		\node [style=none] (46) at (-4.5, 1) {};
		\node [style=none] (47) at (-5, 2.25) {};
		\node [style=none] (48) at (-1.5, 1) {};
		\node [style=none] (49) at (-8.25, 3.75) {Object};
		\node [style=none] (50) at (-4.5, 3.75) {Rel-Pronoun};
		\node [style=none] (51) at (0.25, 3.75) {Subject};
		\node [style=none] (52) at (3.75, 3.75) {Verb};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend left=270, looseness=1.50] (20.center) to (21.center);
		\draw [style=thick] (9.center) to (25.center);
		\draw [style=plain] (18.center) to (26.center);
		\draw [style=plain] (10.center) to (27.center);
		\draw [style=plain] (11.center) to (28.center);
		\draw [style=plain] (12.center) to (29.center);
		\draw [style=plain] (16.center) to (30.center);
		\draw [style=thick, bend right=75, looseness=1.25] (24.center) to (31.center);
		\draw [style=thick, bend right=90] (23.center) to (32.center);
		\draw [style=thick, bend right=90] (22.center) to (33.center);
		\draw [style=thick] (37.center) to (40.center);
		\draw [style=thick, bend left=90, looseness=1.75] (45.center) to (47.center);
		\draw [style=thick] (34.center) to (48.center);
		\draw [style=thick, bend left=90, looseness=1.75] (36.center) to (37.center);
		\draw [style=thick, bend right=90, looseness=1.75] (47.center) to (36.center);
		\draw [style=thick] (45.center) to (43.center);
		\draw [style=thick] (41.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/obj-syn-preg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (5.5, 0.5) {$n^r$};
		\node [style=none] (2) at (6.25, 0.5) {$s$};
		\node [style=none] (3) at (7, 0.5) {$n^l$};
		\node [style=none] (4) at (2.75, 0.5) {$n$};
		\node [style=none] (5) at (-4, 0.5) {$n$};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2, 0.5) {$n^r$};
		\node [style=none] (9) at (-1, 0.5) {$n$};
		\node [style=none] (10) at (0, 0.5) {$n^{ll}$};
		\node [style=none] (11) at (1, 0.5) {$s^l$};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=none] (15) at (-1, -2.5) {};
		\node [style=none] (16) at (5.5, 0) {};
		\node [style=none] (17) at (6.25, 0) {};
		\node [style=none] (18) at (7, 0) {};
		\node [style=none] (19) at (-4, 1.5) {Object};
		\node [style=none] (20) at (-0.5, 1.5) {Rel-Pr};
		\node [style=none] (21) at (2.75, 1.5) {Subject};
		\node [style=none] (22) at (6.25, 1.5) {Verb};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=270, looseness=1.50] (6.center) to (7.center);
		\draw [style=thick] (0.center) to (15.center);
		\draw [style=thick, bend right=75, looseness=1.25] (14.center) to (16.center);
		\draw [style=thick, bend right=90] (13.center) to (17.center);
		\draw [style=thick, bend right=90] (12.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/plain-verb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.5) {};
		\node [style=none] (1) at (-6, 1.25) {};
		\node [style=none] (2) at (-5.25, 1.25) {};
		\node [style=none] (3) at (-3.75, 1.25) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-5.25, 0.5) {};
		\node [style=none] (7) at (-5.25, 0) {$N$};
		\node [style=none] (8) at (-3.75, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, style=plain] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poss.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-4.5, 1.75) {};
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-3.75, -0.5) {};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (7) at (-5.25, -1.5) {};
		\node [style=none] (8) at (-4.5, -1.5) {};
		\node [style=none] (9) at (-4.5, 0.5) {};
		\node [style=none] (10) at (-4.5, -2.5) {};
		\node [style=none] (11) at (-4.5, -1) {'s};
		\node [style=none] (12) at (-2, -1) {=};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (17) at (5, 1.75) {};
		\node [style=none] (18) at (6, 0.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=none] (20) at (1.75, 0.5) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0.75, -2.5) {};
		\node [style=none] (23) at (-4.5, 2.75) {$v$};
		\node [style=none] (24) at (1.25, 2.75) {'s};
		\node [style=none] (25) at (5, 2.75) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [style=thick] (0.center) to (1.center);
		\draw  [style=thick] (1.center) to (2.center);
		\draw  [style=thick] (2.center) to (0.center);
		\draw  [style=thick] (4.center) to (7.center);
		\draw  [style=thick] (7.center) to (6.center);
		\draw  [style=thick] (4.center) to (5.center);
		\draw  [style=thick] (5.center) to (6.center);
		\draw  [style=thick] (9.center) to (3.center);
		\draw  [style=thick] (8.center) to (10.center);
		\draw  [style=thick] (13.center) to (14.center);
		\draw  [style=thick] (15.center) to (13.center);
		\draw  [style=thick] (15.center) to (14.center);
		\draw  [style=thick] (19.center) to (18.center);
		\draw  [style=thick] (18.center) to (17.center);
		\draw  [style=thick] (17.center) to (19.center);
		\draw [thick, bend right=90, looseness=1.25] (20.center) to (16.center);
		\draw  [style=thick] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/preg-parse-eg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {$n$};
		\node [style=none] (1) at (-2, 1) {$n^r$};
		\node [style=none] (2) at (-1.5, 1) {$s$};
		\node [style=none] (3) at (-1, 1) {$n^l$};
		\node [style=none] (4) at (1, 1) {$n$};
		\node [style=none] (5) at (-4, 2) {Men};
		\node [style=none] (6) at (-1.5, 2) {love};
		\node [style=none] (7) at (1, 2) {Mary};
		\node [style=none] (8) at (-4, 0.5) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=75, looseness=1.25] (8.center) to (9.center);
		\draw [thick, bend left=75, looseness=1.25] (12.center) to (11.center);
		\draw [style= thick](10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pregroups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {dogs};
		\node [style=none] (1) at (-2.25, 2) {chase};
		\node [style=none] (2) at (0.5, 2) {cats};
		\node [style=none] (3) at (-5, 0.75) {$n$};
		\node [style=none] (4) at (-3, 0.75) {$n^r$};
		\node [style=none] (5) at (-2.25, 0.75) {$s$};
		\node [style=none] (6) at (-1.5, 0.75) {$n^l$};
		\node [style=none] (7) at (0.5, 0.75) {$n$};
		\node [style=none] (8) at (-2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.25] (6.center) to (7.center);
		\draw [thick, looseness=0.00] (5.center) to (8.center);
		\draw [thick, bend right=90, looseness=1.25] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/rel-sentence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {};
		\node [style=none] (1) at (4.5, 3.25) {};
		\node [style=none] (2) at (7.25, 3) {};
		\node [style=none] (3) at (1.25, 2) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (2.75, 2) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=none] (7) at (4, 2) {};
		\node [style=none] (8) at (5.25, 2) {};
		\node [style=none] (9) at (6, 2) {};
		\node [style=none] (10) at (6.5, 2) {};
		\node [style=none] (11) at (7.25, 2) {};
		\node [style=none] (12) at (8, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (13) at (4.65, 0.8) {};
		\node [style=none] (14) at (4.65, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=0.75] (4.center) to (11.center);
		\draw [thick, bend right=90, looseness=3.00] (7.center) to (8.center);
		\draw [thick, looseness=0.00] (2.center) to (12.center);
		\draw [thick, looseness=0.00] (3.center) to (0.center);
		\draw [thick, looseness=0.00] (10.center) to (2.center);
		\draw [thick, looseness=0.00] (0.center) to (5.center);
		\draw [thick, looseness=0.00] (13.center) to (14.center);
		\draw [thick, looseness=0.00] (10.center) to (12.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (9.center) to (6.center);
		\draw [thick, looseness=0.00] (1.center) to (6.center);
		\draw [thick, looseness=0.00] (1.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/rel-sentence0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.25) {};
		\node [style=none] (1) at (-3.5, 2) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node  [draw, circle, minimum size=0.2 cm, fill=white, style=none] (5) at (-3, 1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-5.25, 2) {};
		\node [style=none] (14) at (-4.5, 3.25) {};
		\node [style=none] (15) at (-3.75, 2) {};
		\node [style=none] (16) at (-0.25, 2) {};
		\node [style=none] (17) at (1.25, 2) {};
		\node [style=none] (18) at (0.5, 3.25) {};
		\node [style=none] (19) at (-4.5, 0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (-4.5, 2) {};
		\node [style=none] (22) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, bend left=270, looseness=2.00] (8.center) to (9.center);
		\draw [thick, looseness=0.00] (11.center) to (12.center);
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (3.center) to (6.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick] (18.center) to (16.center);
		\draw [style=thick] (16.center) to (17.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=thick] (22.center) to (20.center);
		\draw [style=thick, bend left=270, looseness=2.00] (19.center) to (7.center);
		\draw [style=thick, bend left=270, looseness=2.00] (10.center) to (20.center);
		\draw [style=thick, bend left=90, looseness=2.50] (7.center) to (8.center);
		\draw [style=thick, bend left=90, looseness=2.25] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/rel-sentence1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 3.25) {};
		\node [style=none] (1) at (-5.75, 2) {};
		\node [style=none] (2) at (-5.25, 2) {};
		\node [style=none] (3) at (-3.25, 2) {};
		\node [style=none] (4) at (-2.75, 2) {};
		\node [style=none] (5) at (-5.25, 0.25) {};
		\node  [draw, circle, minimum size=0.2 cm, fill=white, style=none] (6) at (-3.25, 1) {};
		\node [style=none] (7) at (-3.75, 0.25) {};
		\node [style=none] (8) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-7.5, 2) {};
		\node [style=none] (10) at (-6.75, 3.25) {};
		\node [style=none] (11) at (-6, 2) {};
		\node [style=none] (12) at (-2.5, 2) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (-1.75, 3.25) {};
		\node [style=none] (15) at (-6.75, -2) {};
		\node [style=none] (16) at (-1.75, 0.25) {};
		\node [style=none] (17) at (-6.75, 2) {};
		\node [style=none] (18) at (-1.75, 2) {};
		\node  [draw, circle, minimum size=0.2 cm, fill=white, style=none] (19) at (-4.5, -0.5) {};
		\node  [draw, circle, minimum size=0.2 cm, fill=white, style=none] (20) at (-4.5, -1.25) {};
		\node [style=none] (21) at (-5, -2) {};
		\node [style=none] (22) at (-4, -2) {};
		\node [style=none] (23) at (-4, -2.75) {};
		\node [style=none] (24) at (-0.5, 0.5) {$=$};
		\node [style=none] (25) at (2.25, 2) {};
		\node [style=none] (26) at (5.75, 2) {};
		\node [style=none] (27) at (1.75, 2) {};
		\node [style=none] (28) at (4.75, 2) {};
		\node [style=none] (29) at (1.5, 2) {};
		\node [style=none] (30) at (5, 2) {};
		\node [style=none] (31) at (3.25, 3.25) {};
		\node [style=none] (32) at (0.75, -2.25) {};
		\node [style=none] (33) at (0.75, 3.25) {};
		\node [style=none] (34) at (4.25, 2) {};
		\node [style=none] (35) at (5.75, 3.25) {};
		\node [style=none] (36) at (2.25, 2) {};
		\node [style=none] (37) at (6.5, 2) {};
		\node [style=none] (38) at (0.75, 2) {};
		\node [style=none] (39) at (5.75, -0.75) {};
		\node [style=none] (40) at (4.25, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (41) at (3.25, 0.25) {};
		\node  [draw, circle, minimum size=0.2 cm, fill=white, style=none] (42) at (3.25, 1) {};
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=none] (45) at (4.25, -0.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (46) at (2.25, -1.5) {};
		\node [style=none] (47) at (1.75, -2.25) {};
		\node [style=none] (48) at (2.75, -2.25) {};
		\node [style=none] (49) at (2.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (3.center) to (6.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=plain] (9.center) to (11.center);
		\draw [style=plain] (10.center) to (11.center);
		\draw [style=thick] (14.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (17.center) to (15.center);
		\draw [style=thick] (18.center) to (16.center);
		\draw [style=thick, bend left=270, looseness=2.00] (8.center) to (16.center);
		\draw [style=thick, bend left=90, looseness=2.25] (7.center) to (8.center);
		\draw [style=thick, bend left=270, looseness=1.75] (5.center) to (7.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick, bend left=90, looseness=2.50] (21.center) to (22.center);
		\draw [style=thick, bend right=90, looseness=1.25] (15.center) to (21.center);
		\draw [style=thick] (22.center) to (23.center);
		\draw [thick, looseness=0.00] (27.center) to (31.center);
		\draw [thick, looseness=0.00] (36.center) to (25.center);
		\draw [thick, looseness=0.00] (27.center) to (28.center);
		\draw [thick, looseness=0.00] (40.center) to (34.center);
		\draw [thick, looseness=0.00] (31.center) to (28.center);
		\draw [style=thick] (33.center) to (29.center);
		\draw [style=thick] (35.center) to (30.center);
		\draw [style=thick] (30.center) to (37.center);
		\draw [style=thick] (35.center) to (37.center);
		\draw [style=thick] (38.center) to (32.center);
		\draw [style=thick] (26.center) to (39.center);
		\draw [style=thick] (42.center) to (41.center);
		\draw [style=thick] (43.center) to (29.center);
		\draw [style=thick] (33.center) to (43.center);
		\draw [style=thick, bend right=90, looseness=1.50] (25.center) to (34.center);
		\draw [style=thick, bend left=90, looseness=1.75] (44.center) to (45.center);
		\draw [style=thick, bend left=90, looseness=2.50] (47.center) to (48.center);
		\draw [style=thick] (44.center) to (46.center);
		\draw [style=thick, bend left=270, looseness=1.75] (45.center) to (39.center);
		\draw [style=thick, bend left=270, looseness=1.75] (32.center) to (47.center);
		\draw [style=thick] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/short-sentence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (4.25, 0.75) {};
		\node [style=none] (5) at (2.75, 2) {};
		\node [style=none] (6) at (6.25, 1.75) {};
		\node [style=none] (7) at (7.25, 0.75) {};
		\node [style=none] (8) at (5.25, 0.75) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (2.75, 0.75) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (2, -0.5) {$N$};
		\node [style=none] (13) at (2.75, -0.5) {$S$};
		\node [style=none] (14) at (3.5, -0.5) {$N$};
		\node [style=none] (15) at (6.25, 0.75) {};
		\node [style=none] (16) at (6.25, -0.5) {$N$};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (-0.75, -0.5) {$N$};
		\node [style=none] (19) at (3.5, -1) {};
		\node [style=none] (20) at (6.25, -1) {};
		\node [style=none] (21) at (2.75, -1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (22) at (5, -2) {};
		\node [style=none] (23) at (5, -2.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (24) at (2.75, -1.75) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (2.75, 0) {};
		\node [style=none] (28) at (3.5, 0) {};
		\node [style=none] (29) at (6.25, 0) {};
		\node [style=none] (30) at (2, -1) {};
		\node [style=none] (31) at (-0.75, -1) {};
		\node [style=none] (32) at (-4.75, -0.5) {$N$};
		\node [style=none] (33) at (-5.5, 0.75) {};
		\node [style=none] (34) at (-4, 2) {};
		\node [style=none] (35) at (-4, 0.75) {};
		\node [style=none] (36) at (-3.25, -0.5) {$N$};
		\node [style=none] (37) at (-2.5, 0.75) {};
		\node [style=none] (38) at (-4.75, 0.75) {};
		\node [style=none] (39) at (-3.25, 0.75) {};
		\node [style=none] (40) at (-3.25, 0) {};
		\node [style=none] (41) at (-4, 0) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (-4, -0.5) {$S$};
		\node [style=none] (44) at (-7.25, 0.75) {};
		\node [style=none] (45) at (-6.25, 0.75) {};
		\node [style=none] (46) at (-7.25, 1.75) {};
		\node [style=none] (47) at (-7.25, -0.5) {$N$};
		\node [style=none] (48) at (-8.25, 0.75) {};
		\node [style=none] (49) at (-7.25, 0) {};
		\node [style=none] (50) at (-7.25, -1) {};
		\node [style=none] (51) at (-4.75, -1) {};
		\node [style=none] (52) at (5, -2.5) {};
		\node [style=none] (53) at (-3.25, -2.25) {};
		\node [style=none] (54) at (-4, -1) {};
		\node [style=none] (55) at (-4, -2.25) {};
		\node [style=none] (56) at (-3.25, -1) {};
		\node [style=none] (57) at (-3.25, -2.25) {};
		\node [style=none] (58) at (-7.25, 2.75) {Mary};
		\node [style=none] (59) at (-4, 2.75) {loves};
		\node [style=none] (60) at (-0.75, 2.75) {Mary};
		\node [style=none] (61) at (2.75, 2.75) {loves};
		\node [style=none] (62) at (6.25, 2.75) {men};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=1.25] (19.center) to (20.center);
		\draw [style=thick] (22.center) to (23.center);
		\draw [style=thick] (21.center) to (24.center);
		\draw [style=thick] (17.center) to (25.center);
		\draw [style=thick] (9.center) to (26.center);
		\draw [style=thick] (10.center) to (27.center);
		\draw [style=thick] (11.center) to (28.center);
		\draw [style=thick] (15.center) to (29.center);
		\draw [style=thick, bend right=90, looseness=1.25] (31.center) to (30.center);
		\draw [style=thick] (33.center) to (37.center);
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=thick] (34.center) to (37.center);
		\draw [style=thick] (38.center) to (42.center);
		\draw [style=thick] (35.center) to (41.center);
		\draw [style=thick] (39.center) to (40.center);
		\draw [style=thick] (48.center) to (45.center);
		\draw [style=thick] (45.center) to (46.center);
		\draw [style=thick] (46.center) to (48.center);
		\draw [style=thick] (44.center) to (49.center);
		\draw [style=thick, bend right=90, looseness=1.25] (50.center) to (51.center);
		\draw [style=thick, bend right=90, looseness=0.75] (53.center) to (52.center);
		\draw [style=thick] (54.center) to (55.center);
		\draw [style=thick] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 3.25) {};
		\node [style=none] (1) at (-2.75, 3.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (2) at (-3.75, 2.25) {};
		\node [style=none] (3) at (-1.75, 2.25) {};
		\node [style=none] (4) at (-1.75, 3.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (5) at (-2.75, 1.25) {};
		\node [style=none] (6) at (-1.75, -0.25) {};
		\node [style=none] (7) at (-0.5, 3.25) {};
		\node [style=none] (8) at (0.5, -0.75) {$=$};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (5.75, 1) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (11) at (4, -0.75) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (4.5, 1) {$\cdots$};
		\node [style=none] (14) at (2.25, -2.5) {};
		\node [style=none] (15) at (5.75, -2.5) {};
		\node [style=none] (16) at (4.75, -2.5) {$\cdots$};
		\node [style=none] (17) at (-5.25, -4.5) {};
		\node [style=none] (18) at (-3.25, -4.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (19) at (-4.25, -3.5) {};
		\node [style=none] (20) at (-3.25, -2.5) {};
		\node [style=none] (21) at (-1, -4.5) {};
		\node [style=none] (22) at (-1.75, -1) {};
		\node [style=none] (23) at (-2.25, -3.5) {};
		\node [style=none] (24) at (-2.25, -4.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (25) at (-3.25, -2.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (26) at (4, -0.75) {};
		\node [style=none] (27) at (3, -2.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (28) at (-1.75, -0.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (29) at (-1.75, -1) {};
		\node [style=none] (30) at (-2.75, -1.75) {$\cdot$};
		\node [style=none] (31) at (-2.5, -1.5) {$\cdot$};
		\node [style=none] (32) at (-2.25, -1.25) {$\cdot$};
		\node [style=none] (33) at (-2.5, 0.75) {$\cdot$};
		\node [style=none] (34) at (-2.25, 0.5) {$\cdot$};
		\node [style=none] (35) at (-2, 0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=thick, bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick, bend left=270, looseness=1.75] (9.center) to (10.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=1.50] (14.center) to (15.center);
		\draw [style=thick, in=90, out=-15, looseness=0.75] (22.center) to (21.center);
		\draw [style=thick, in=30, out=-90] (7.center) to (6.center);
		\draw [thick, bend left=90, looseness=1.75] (17.center) to (18.center);
		\draw [thick, bend left=90, looseness=1.75] (19.center) to (23.center);
		\draw [style=thick](23.center) to (24.center);
		\draw [style=thick](27.center) to (26.center);
		\draw [style=thick](6.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/subj-rel-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=none] (2) at (-3.5, 2.75) {};
		\node [style=none] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (2.75, 2.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=none] (9) at (-1.25, 1.75) {};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=none] (11) at (2.75, 1.75) {};
		\node [style=none] (12) at (-3.5, 1.75) {};
		\node [style=none] (13) at (-2, 0.25) {};
		\node [style=none] (14) at (0.25, 1) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (16) at (-3.5, 0.25) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node  [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (-2, 0.25) {};
		\node [style=none] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-2.75, -0.5) {};
		\node [style=none] (24) at (-2.75, -1.5) {};
		\node  [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (25) at (-1.25, 1) {};
		\node  [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (26) at (-2.75, -0.5) {};
		\node  [thick, draw, circle, minimum size=0.2 cm, fill=white, style=none] (27) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=75] (14.center) to (15.center);
		\draw [style=thick] (12.center) to (16.center);
		\draw [style=thick] (9.center) to (17.center);
		\draw [style=thick] (10.center) to (18.center);
		\draw [style=thick] (11.center) to (19.center);
		\draw [style=thick, bend left=90, looseness=1.75] (21.center) to (22.center);
		\draw [style=thick, bend left=270, looseness=1.50] (16.center) to (13.center);
		\draw [style=thick] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/subj-rel-sem-TRIANGLE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.5) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-4, -1) {$N$};
		\node [style=none] (5) at (1, -1.25) {$S$};
		\node [style=none] (6) at (2, -1) {$N$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (-5, 0.25) {};
		\node [style=none] (12) at (-1, 0.25) {};
		\node [style=none] (13) at (-3, 1.5) {};
		\node [style=none] (14) at (-3, 0.25) {};
		\node [style=none] (15) at (-3, -1.25) {};
		\node [style=none] (16) at (-4, -2.25) {};
		\node [style=none] (17) at (-2, -2.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (18) at (-3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (7.center) to (3.center);
		\draw [style=thick] (8.center) to (0.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [thick, bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw [thick, bend left=90, looseness=1.25] (10.center) to (1.center);
		\draw [style=thick] (14.center) to (15.center);
		\draw [thick, bend left=90, looseness=1.75] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/subj-rel-sem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (-3.25, 0.25) {$N$};
		\node [style=none] (6) at (-1.5, 0.25) {$N$};
		\node [style=none] (7) at (0, 0.25) {$S$};
		\node [style=none] (8) at (1, 0.25) {$N$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (-3.25, 2) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style=none] (12) at (-1, 2) {};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (14) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=1.75] (10.center) to (11.center);
		\draw [style=thick] (9.center) to (4.center);
		\draw [style=thick, bend left=90, looseness=1.25] (12.center) to (2.center);
		\draw [style=thick, bend right=90, looseness=1.75] (11.center) to (12.center);
		\draw [style=thick] (10.center) to (0.center);
		\draw [style=thick] (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/subj-sem-anatomy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 1) {};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-7.75, 2) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (2.75, 1) {};
		\node [style=none] (5) at (1.25, 2.25) {};
		\node [style=none] (6) at (4.75, 2) {};
		\node [style=none] (7) at (5.75, 1) {};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (0.5, -0.25) {$N$};
		\node [style=none] (14) at (1.25, -0.25) {$S$};
		\node [style=none] (15) at (2, -0.25) {$N$};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (17) at (4.75, -0.25) {$N$};
		\node [style=none] (18) at (-7.75, 1) {};
		\node [style=none] (19) at (-7.75, -0.25) {$N$};
		\node [style=none] (20) at (-7.75, -0.75) {};
		\node [style=none] (21) at (-5.75, -0.75) {};
		\node [style=none] (22) at (-2.75, -0.75) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=none] (24) at (0.5, -0.75) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=none] (26) at (2, -0.75) {};
		\node [style=none] (27) at (4.75, -0.75) {};
		\node [style=none] (28) at (-4, -2) {};
		\node [style=none] (29) at (-7.75, 0.25) {};
		\node [style=none] (30) at (0.5, 0.25) {};
		\node [style=none] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (2, 0.25) {};
		\node [style=none] (33) at (4.75, 0.25) {};
		\node [style=none] (34) at (-1.5, 1.5) {};
		\node [style=none] (35) at (-3.5, 1.5) {};
		\node [style=none] (36) at (-4, 0.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (37) at (-2.75, 1.25) {};
		\node [style=none] (38) at (-5.75, -0.25) {$N$};
		\node [style=none] (39) at (-1.5, 0.25) {};
		\node [style=none] (40) at (-1.5, -0.25) {$N$};
		\node [style=none] (41) at (-4, -0.25) {$N$};
		\node [style=none] (42) at (-2.75, -0.25) {$S$};
		\node [style=none] (43) at (-2.75, 0.25) {};
		\node [style=none] (44) at (-5.75, 1.5) {};
		\node [style=none] (45) at (-4, 1) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (46) at (-4, 1) {};
		\node [style=none] (47) at (-5.75, 0.25) {};
		\node [style=none] (48) at (-4.5, 1.5) {};
		\node [style=none] (49) at (-7.75, 3) {Subject};
		\node [style=none] (50) at (-3.5, 3) {Rel-Pronoun};
		\node [style=none] (51) at (1.25, 3) {Verb};
		\node [style=none] (52) at (4.75, 3) {Object};
		\node [style=none] (53) at (-3.75, 2.5) {};
		\node [style=none] (54) at (-3.75, 2.5) {};
		\node [style=none] (55) at (-1, 0.75) {};
		\node [style=none] (56) at (-6.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend left=270, looseness=1.50] (20.center) to (21.center);
		\draw [style=thick, bend right=75] (26.center) to (27.center);
		\draw [style=thick, bend left=90, looseness=1.25] (24.center) to (23.center);
		\draw [style=thick, bend right=90, looseness=1.25] (22.center) to (25.center);
		\draw [style=thick] (9.center) to (28.center);
		\draw [style=thick] (18.center) to (29.center);
		\draw [style=thick] (10.center) to (30.center);
		\draw [style=thick] (11.center) to (31.center);
		\draw [style=thick] (12.center) to (32.center);
		\draw [style=thick] (16.center) to (33.center);
		\draw [style=thick] (34.center) to (39.center);
		\draw [style=thick, bend left=90, looseness=1.75] (44.center) to (48.center);
		\draw [style=thick] (37.center) to (43.center);
		\draw [style=thick, bend left=90, looseness=1.25] (35.center) to (34.center);
		\draw [style=thick, bend right=90, looseness=1.75] (48.center) to (35.center);
		\draw [style=thick] (44.center) to (47.center);
		\draw [style=thick] (45.center) to (36.center);
		\draw [style=thick] (53.center) to (56.center);
		\draw [style=thick] (56.center) to (55.center);
		\draw [style=thick] (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/subj-sem-hidden.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 1) {};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-7.75, 2) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (2.75, 1) {};
		\node [style=none] (5) at (1.25, 2.25) {};
		\node [style=none] (6) at (4.75, 2) {};
		\node [style=none] (7) at (5.75, 1) {};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (0.5, -0.25) {$N$};
		\node [style=none] (14) at (1.25, -0.25) {$S$};
		\node [style=none] (15) at (2, -0.25) {$N$};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (17) at (4.75, -0.25) {$N$};
		\node [style=none] (18) at (-7.75, 1) {};
		\node [style=none] (19) at (-7.75, -0.25) {$N$};
		\node [style=none] (20) at (-7.75, -0.75) {};
		\node [style=none] (21) at (-5.5, -0.75) {};
		\node [style=none] (22) at (-2.75, -0.75) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=none] (24) at (0.5, -0.75) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=none] (26) at (2, -0.75) {};
		\node [style=none] (27) at (4.75, -0.75) {};
		\node [style=none] (28) at (-4, -2) {};
		\node [style=none] (29) at (-7.75, 0.25) {};
		\node [style=none] (30) at (0.5, 0.25) {};
		\node [style=none] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (2, 0.25) {};
		\node [style=none] (33) at (4.75, 0.25) {};
		\node [style=none] (34) at (-5.5, -0.25) {$N$};
		\node [style=none] (35) at (-1.5, -0.25) {$N$};
		\node [style=none] (36) at (-4, -0.25) {$N$};
		\node [style=none] (37) at (-2.75, -0.25) {$S$};
		\node [style=none] (38) at (-7.75, 3) {Subject};
		\node [style=none] (39) at (-3.5, 3) {Rel-Pronoun};
		\node [style=none] (40) at (1.25, 3) {Verb};
		\node [style=none] (41) at (4.75, 3) {Object};
		\node [style=none] (42) at (-3.5, 2.5) {};
		\node [style=none] (43) at (-3.5, 2.5) {};
		\node [style=none] (44) at (-1, 1) {};
		\node [style=none] (45) at (-6, 1) {};
		\node [style=none] (46) at (-5.5, 1) {};
		\node [style=none] (47) at (-4, 1) {};
		\node [style=none] (48) at (-2.75, 1) {};
		\node [style=none] (49) at (-1.5, 1) {};
		\node [style=none] (50) at (-5.5, 0.25) {};
		\node [style=none] (51) at (-4, 0.25) {};
		\node [style=none] (52) at (-2.75, 0.25) {};
		\node [style=none] (53) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend left=270, looseness=1.50] (20.center) to (21.center);
		\draw [style=thick, bend right=75] (26.center) to (27.center);
		\draw [style=thick, bend left=90, looseness=1.25] (24.center) to (23.center);
		\draw [style=thick, bend right=90, looseness=1.25] (22.center) to (25.center);
		\draw [style=thick] (9.center) to (28.center);
		\draw [style=thick] (18.center) to (29.center);
		\draw [style=thick] (10.center) to (30.center);
		\draw [style=thick] (11.center) to (31.center);
		\draw [style=thick] (12.center) to (32.center);
		\draw [style=thick] (16.center) to (33.center);
		\draw [style=thick] (42.center) to (45.center);
		\draw [style=thick] (45.center) to (44.center);
		\draw [style=thick] (44.center) to (43.center);
		\draw [style=thick] (46.center) to (50.center);
		\draw [style=thick] (47.center) to (51.center);
		\draw [style=thick] (48.center) to (52.center);
		\draw [style=thick] (49.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/subj-sem-norm-con.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-4, 1.75) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=none] (6) at (2.5, 1.75) {};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (-1.5, -0.5) {$N$};
		\node [style=none] (12) at (0, -0.5) {$N$};
		\node [style=none] (13) at (2.5, 0.75) {};
		\node [style=none] (14) at (2.5, -0.5) {$N$};
		\node [style=none] (15) at (-4, 0.75) {};
		\node [style=none] (16) at (-4, -0.5) {$N$};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (2.5, -1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (21) at (-2.75, -1.75) {};
		\node [style=none] (22) at (-2.75, -3) {};
		\node [style=none] (23) at (-4, 0) {};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (2.5, 0) {};
		\node [style=none] (27) at (-4, 2.75) {Subject};
		\node [style=none] (28) at (-0.75, 2.75) {Verb};
		\node [style=none] (29) at (2.5, 2.75) {Object};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=75] (19.center) to (20.center);
		\draw [style=thick, bend right=75] (17.center) to (18.center);
		\draw [style=thick] (21.center) to (22.center);
		\draw [style=plain] (15.center) to (23.center);
		\draw [style=plain] (9.center) to (24.center);
		\draw [style=plain] (10.center) to (25.center);
		\draw [style=plain] (13.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/subj-sem-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-4, 1.75) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=none] (6) at (2.5, 1.75) {};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (-1.5, -0.5) {$N$};
		\node [style=none] (13) at (-0.75, -0.5) {$S$};
		\node [style=none] (14) at (0, -0.5) {$N$};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (2.5, -0.5) {$N$};
		\node [style=none] (17) at (-4, 0.75) {};
		\node [style=none] (18) at (-4, -0.5) {$N$};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (-0.75, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (2.5, -1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (24) at (-2.75, -1.75) {};
		\node [style=none] (25) at (-2.75, -3) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (26) at (-0.75, -1.75) {};
		\node [style=none] (27) at (-4, 0) {};
		\node [style=none] (28) at (-1.5, 0) {};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=none] (32) at (-4, 2.75) {Subject};
		\node [style=none] (33) at (-0.75, 2.75) {Verb};
		\node [style=none] (34) at (2.5, 2.75) {Object};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=75] (22.center) to (23.center);
		\draw [style=thick, bend right=75] (19.center) to (20.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick] (21.center) to (26.center);
		\draw [style=plain] (17.center) to (27.center);
		\draw [style=plain] (9.center) to (28.center);
		\draw [style=plain] (10.center) to (29.center);
		\draw [style=plain] (11.center) to (30.center);
		\draw [style=plain] (15.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/subj-sem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 1) {};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-7.75, 2) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (2.75, 1) {};
		\node [style=none] (5) at (1.25, 2.25) {};
		\node [style=none] (6) at (4.75, 2) {};
		\node [style=none] (7) at (5.75, 1) {};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (0.5, -0.25) {$N$};
		\node [style=none] (14) at (1.25, -0.25) {$S$};
		\node [style=none] (15) at (2, -0.25) {$N$};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (17) at (4.75, -0.25) {$N$};
		\node [style=none] (18) at (-7.75, 1) {};
		\node [style=none] (19) at (-7.75, -0.25) {$N$};
		\node [style=none] (20) at (-7.75, -0.75) {};
		\node [style=none] (21) at (-5.75, -0.75) {};
		\node [style=none] (22) at (-2.75, -0.75) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=none] (24) at (0.5, -0.75) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=none] (26) at (2, -0.75) {};
		\node [style=none] (27) at (4.75, -0.75) {};
		\node [style=none] (28) at (-4, -2) {};
		\node [style=none] (29) at (-7.75, 0.25) {};
		\node [style=none] (30) at (0.5, 0.25) {};
		\node [style=none] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (2, 0.25) {};
		\node [style=none] (33) at (4.75, 0.25) {};
		\node [style=none] (34) at (-1.5, 1.5) {};
		\node [style=none] (35) at (-3.5, 1.5) {};
		\node [style=none] (36) at (-4, 0.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (37) at (-2.75, 1.25) {};
		\node [style=none] (38) at (-5.75, -0.25) {$N$};
		\node [style=none] (39) at (-1.5, 0.25) {};
		\node [style=none] (40) at (-1.5, -0.25) {$N$};
		\node [style=none] (41) at (-4, -0.25) {$N$};
		\node [style=none] (42) at (-2.75, -0.25) {$S$};
		\node [style=none] (43) at (-2.75, 0.25) {};
		\node [style=none] (44) at (-5.75, 1.5) {};
		\node [style=none] (45) at (-4, 1) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (46) at (-4, 1) {};
		\node [style=none] (47) at (-5.75, 0.25) {};
		\node [style=none] (48) at (-4.5, 1.5) {};
		\node [style=none] (49) at (-7.75, 3) {Subject};
		\node [style=none] (50) at (-3.75, 3) {Rel-Pronoun};
		\node [style=none] (51) at (1.25, 3) {Verb};
		\node [style=none] (52) at (4.75, 3) {Object};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend left=270, looseness=1.50] (20.center) to (21.center);
		\draw [style=thick, bend right=75] (26.center) to (27.center);
		\draw [style=thick, bend left=90, looseness=1.25] (24.center) to (23.center);
		\draw [style=thick, bend right=90, looseness=1.25] (22.center) to (25.center);
		\draw [style=thick] (9.center) to (28.center);
		\draw [style=plain] (18.center) to (29.center);
		\draw [style=plain] (10.center) to (30.center);
		\draw [style=plain] (11.center) to (31.center);
		\draw [style=plain] (12.center) to (32.center);
		\draw [style=plain] (16.center) to (33.center);
		\draw [style=thick] (34.center) to (39.center);
		\draw [style=thick, bend left=90, looseness=1.75] (44.center) to (48.center);
		\draw [style=thick] (37.center) to (43.center);
		\draw [style=thick, bend left=90, looseness=1.25] (35.center) to (34.center);
		\draw [style=thick, bend right=90, looseness=1.75] (48.center) to (35.center);
		\draw [style=thick] (44.center) to (47.center);
		\draw [style=thick] (45.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/subj-syn-preg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (2.75, 0.5) {$n^r$};
		\node [style=none] (2) at (3.5, 0.5) {$s$};
		\node [style=none] (3) at (4.25, 0.5) {$n^l$};
		\node [style=none] (4) at (7, 0.5) {$n$};
		\node [style=none] (5) at (-4, 0.5) {$n$};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2, 0.5) {$n^r$};
		\node [style=none] (9) at (-1, 0.5) {$n$};
		\node [style=none] (10) at (0, 0.5) {$s^l$};
		\node [style=none] (11) at (1, 0.5) {$n$};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=none] (17) at (7, 0) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (19) at (-4, 1.5) {Subject};
		\node [style=none] (20) at (-0.5, 1.5) {Rel-Pr};
		\node [style=none] (21) at (3.5, 1.5) {Verb};
		\node [style=none] (22) at (7, 1.5) {Object};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=270, looseness=1.50] (6.center) to (7.center);
		\draw [style=thick, bend right=75] (16.center) to (17.center);
		\draw [style=thick, bend left=90, looseness=1.25] (14.center) to (13.center);
		\draw [style=thick, bend right=90, looseness=1.25] (12.center) to (15.center);
		\draw [style=thick] (0.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/vect-sem-eg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2.75, 2) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=none] (7) at (3.75, 2) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (3.75, 1) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (3.75, 0.5) {};
		\node [style=none] (19) at (-2.75, 0) {$N$};
		\node [style=none] (20) at (-0.25, 0) {$N$};
		\node [style=none] (21) at (0.5, 0) {$S$};
		\node [style=none] (22) at (1.25, 0) {$N$};
		\node [style=none] (23) at (3.75, 0) {$N$};
		\node [style=none] (24) at (-2.75, -0.5) {};
		\node [style=none] (25) at (-0.25, -0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (1.25, -0.5) {};
		\node [style=none] (28) at (3.75, -0.5) {};
		\node [style=none] (29) at (0.5, -1.75) {};
		\node [style=none] (30) at (-2.75, 2.75) {Men};
		\node [style=none] (31) at (0.5, 2.75) {love};
		\node [style=none] (32) at (3.75, 2.75) {Mary};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style = thick] (0.center) to (1.center);
		\draw [style = thick] (1.center) to (2.center);
		\draw [style = thick] (2.center) to (0.center);
		\draw [style = thick]  (3.center) to (4.center);
		\draw [style = thick] (8.center) to (6.center);
		\draw [style = thick] (6.center) to (7.center);
		\draw [style = thick] (4.center) to (5.center);
		\draw [style = thick] (3.center) to (5.center);
		\draw [style = thick] (8.center) to (7.center);
		\draw [style = thick] (9.center) to (14.center);
		\draw [style = thick] (10.center) to (15.center);
		\draw [style = thick] (11.center) to (16.center);
		\draw [style = thick] (12.center) to (17.center);
		\draw [style = thick] (13.center) to (18.center);
		\draw [thick, bend right=90, looseness=1.25] (24.center) to (25.center);
		\draw [thick, bend right=90, looseness=1.25] (27.center) to (28.center);
		\draw [style = thick] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/verb-4leg-rel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=none] (1) at (-8, 1.75) {};
		\node [style=none] (2) at (-7.5, 1.75) {};
		\node [style=none] (3) at (-5.5, 1.75) {};
		\node [style=none] (4) at (-5, 1.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (5) at (-7.5, 1) {};
		\node [style=none] (6) at (-7.5, 1) {};
		\node [style=none] (7) at (-5.5, 1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (8) at (-5.5, 1) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=none] (10) at (-7, 0) {};
		\node [style=none] (11) at (-6, 0) {};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=none] (13) at (-7, 0) {};
		\node [style=none] (14) at (4.75, 1) {};
		\node [style=none] (15) at (6.75, 1.75) {};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=none] (17) at (5.25, 0) {};
		\node [style=none] (18) at (7.25, 0) {};
		\node [style=none] (19) at (4.25, 1.75) {};
		\node [style=none] (20) at (7.25, 1.75) {};
		\node [style=none] (21) at (5.75, 3) {};
		\node [style=none] (22) at (6.75, 1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (23) at (6.75, 1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (24) at (4.75, 1) {};
		\node [style=none] (25) at (5.25, 0) {};
		\node [style=none] (26) at (6.25, 0) {};
		\node [style=none] (27) at (4.75, 1.75) {};
		\node [style=none] (28) at (-10.5, 1.75) {};
		\node [style=none] (29) at (-8.5, 1.75) {};
		\node [style=none] (30) at (-9.5, 2.75) {};
		\node [style=none] (31) at (-4.5, 1.75) {};
		\node [style=none] (32) at (-3.5, 2.75) {};
		\node [style=none] (33) at (-2.5, 1.75) {};
		\node [style=none] (34) at (-9.5, 1.75) {};
		\node [style=none] (35) at (-9.5, 0) {};
		\node [style=none] (36) at (-8.75, -0.75) {};
		\node [style=none] (37) at (-8.75, -1.75) {};
		\node [style=none] (38) at (-3.5, 1.75) {};
		\node [style=none] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (1.75, 1.75) {};
		\node [style=none] (41) at (2.75, 0) {};
		\node [style=none] (42) at (3.75, 1.75) {};
		\node [style=none] (43) at (2.75, 2.75) {};
		\node [style=none] (44) at (2.75, 1.75) {};
		\node [style=none] (45) at (7.75, 1.75) {};
		\node [style=none] (46) at (8.75, 0) {};
		\node [style=none] (47) at (9.75, 1.75) {};
		\node [style=none] (48) at (8.75, 2.75) {};
		\node [style=none] (49) at (8.75, 1.75) {};
		\node [style=none] (50) at (8, -0.75) {};
		\node [style=none] (51) at (8, -1.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (52) at (-8.75, -0.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (53) at (8, -0.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (54) at (-7, 0) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (55) at (-6, 0) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (56) at (5.25, 0) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (57) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, in=90, out=210, looseness=1.25] (6.center) to (9.center);
		\draw [thick, looseness=0.00] (2.center) to (6.center);
		\draw [thick, bend right, looseness=1.25] (7.center) to (11.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, bend left, looseness=1.25] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (3.center) to (7.center);
		\draw [thick, bend left, looseness=1.25] (7.center) to (12.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [thick, looseness=0.00] (19.center) to (21.center);
		\draw [thick, in=90, out=210, looseness=1.25] (14.center) to (16.center);
		\draw [thick, looseness=0.00] (27.center) to (14.center);
		\draw [thick, bend right, looseness=1.25] (22.center) to (26.center);
		\draw [thick, looseness=0.00] (19.center) to (20.center);
		\draw [thick, bend left, looseness=1.25] (14.center) to (25.center);
		\draw [thick, looseness=0.00] (15.center) to (22.center);
		\draw [thick, bend left, looseness=1.25] (22.center) to (18.center);
		\draw [thick, looseness=0.00] (21.center) to (20.center);
		\draw [thick, looseness=0.00] (28.center) to (29.center);
		\draw [thick, looseness=0.00] (30.center) to (28.center);
		\draw [thick, looseness=0.00] (30.center) to (29.center);
		\draw [thick, looseness=0.00] (31.center) to (33.center);
		\draw [thick, looseness=0.00] (32.center) to (31.center);
		\draw [thick, looseness=0.00] (32.center) to (33.center);
		\draw [thick, looseness=0.00] (34.center) to (35.center);
		\draw [thick, bend right=90, looseness=1.75] (35.center) to (9.center);
		\draw [thick, looseness=0.00] (36.center) to (37.center);
		\draw [thick, looseness=0.00] (38.center) to (39.center);
		\draw [thick, bend right=90, looseness=2.00] (12.center) to (39.center);
		\draw [thick, looseness=0.00] (40.center) to (42.center);
		\draw [thick, looseness=0.00] (43.center) to (40.center);
		\draw [thick, looseness=0.00] (43.center) to (42.center);
		\draw [thick, looseness=0.00] (44.center) to (41.center);
		\draw [thick, looseness=0.00] (45.center) to (47.center);
		\draw [thick, looseness=0.00] (48.center) to (45.center);
		\draw [thick, looseness=0.00] (48.center) to (47.center);
		\draw [thick, looseness=0.00] (49.center) to (46.center);
		\draw [thick, bend left=270, looseness=2.00] (41.center) to (16.center);
		\draw [thick, bend right=90, looseness=1.75] (18.center) to (46.center);
		\draw [thick, looseness=0.00] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/verb-4leg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.25) {};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=none] (2) at (2.75, 2) {};
		\node [style=none] (3) at (4.75, 2) {};
		\node [style=none] (4) at (5.25, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (4.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (8) at (4.75, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=none] (11) at (4.25, 0.25) {};
		\node [style=none] (12) at (5.25, 0.25) {};
		\node [style=none] (13) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, in=90, out=210, looseness=1.25] (6.center) to (9.center);
		\draw [thick, looseness=0.00] (2.center) to (6.center);
		\draw [thick, bend right, looseness=1.25] (7.center) to (11.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, bend left, looseness=1.25] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (3.center) to (7.center);
		\draw [thick, bend left, looseness=1.25] (7.center) to (12.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/verb-bialg.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-3.75,2.5) rectangle (-2.75,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-0.25, 3.5) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2.center) to (1.center);
		\draw [style=plain] (2.center) to (0.center);
		\draw [style=plain] (0.center) to (1.center);
		\draw [style=plain] (4.center) to (5.center);
		\draw [style=plain] (3.center) to (6.center);
		\draw [style=plain, bend left=90, looseness=2.50] (9.center) to (10.center);
		\draw [style=plain, bend left=90, looseness=2.75] (7.center) to (8.center);
		\draw [style=plain] (7.center) to (11.center);
		\draw [style=plain] (10.center) to (12.center);
		\draw [style=plain] (13.center) to (14.center);
		\draw [style=plain, bend left=255, looseness=2.25] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/verb-diagonal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.25) {};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=none] (2) at (2.75, 2) {};
		\node [style=none] (3) at (4.75, 2) {};
		\node [style=none] (4) at (5.25, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (4.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (8) at (4.75, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=none] (11) at (4.25, 0.25) {};
		\node [style=none] (12) at (5.25, 0.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (13) at (3.75, -0.25) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (3.75, -1) {};
		\node [style=none] (16) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (12.center) to (16.center);
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, looseness=0.00] (9.center) to (14.center);
		\draw [thick, in=90, out=210, looseness=1.25] (6.center) to (9.center);
		\draw [thick, bend left=270, looseness=2.00] (10.center) to (11.center);
		\draw [thick, looseness=0.00] (13.center) to (15.center);
		\draw [thick, looseness=0.00] (2.center) to (6.center);
		\draw [thick, bend right, looseness=1.25] (7.center) to (11.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, bend left, looseness=1.25] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (3.center) to (7.center);
		\draw [thick, bend left, looseness=1.25] (7.center) to (12.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/verb-iota1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.25) {};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=none] (2) at (2.75, 2) {};
		\node [style=none] (3) at (4.75, 2) {};
		\node [style=none] (4) at (5.25, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (4.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (8) at (4.75, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=none] (11) at (4.25, 0.25) {};
		\node [style=none] (12) at (5.25, 0.25) {};
		\node [style=none] (13) at (3.25, 0.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (14) at (3.25, -0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (4.25, -0.5) {};
		\node [style=none] (17) at (5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, in=90, out=210, looseness=1.25] (6.center) to (9.center);
		\draw [thick, looseness=0.00] (2.center) to (6.center);
		\draw [thick, bend right, looseness=1.25] (7.center) to (11.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, bend left, looseness=1.25] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (3.center) to (7.center);
		\draw [thick, bend left, looseness=1.25] (7.center) to (12.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (9.center) to (15.center);
		\draw [style=thick] (11.center) to (16.center);
		\draw [style=thick] (12.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/verb-iota2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.25) {};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=none] (2) at (2.75, 2) {};
		\node [style=none] (3) at (4.75, 2) {};
		\node [style=none] (4) at (5.25, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (4.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (8) at (4.75, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=none] (11) at (4.25, 0.25) {};
		\node [style=none] (12) at (5.25, 0.25) {};
		\node [style=none] (13) at (3.25, 0.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (14) at (4.25, -0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, in=90, out=210, looseness=1.25] (6.center) to (9.center);
		\draw [thick, looseness=0.00] (2.center) to (6.center);
		\draw [thick, bend right, looseness=1.25] (7.center) to (11.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, bend left, looseness=1.25] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (3.center) to (7.center);
		\draw [thick, bend left, looseness=1.25] (7.center) to (12.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [style=thick] (11.center) to (14.center);
		\draw [style=thick] (9.center) to (15.center);
		\draw [style=thick] (13.center) to (16.center);
		\draw [style=thick] (12.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/verb-obj.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-3.75,2.5) rectangle (-2.75,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-0.25, 3.5) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (0.25, 2) {};
		\node [style=none] (5) at (0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2.center) to (1.center);
		\draw [style=plain] (2.center) to (0.center);
		\draw [style=plain] (0.center) to (1.center);
		\draw [style=plain] (4.center) to (5.center);
		\draw [style=plain, bend right=45, looseness=1.75] (5.center) to (6.center);
		\draw [style=plain, bend left=45, looseness=1.75] (5.center) to (7.center);
		\draw [style=plain] (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/verb-subj.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-3.75,2.5) rectangle (-2.75,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-0.25, 3.5) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.25, 2) {};
		\node [style=none] (8) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2.center) to (1.center);
		\draw [style=plain] (2.center) to (0.center);
		\draw [style=plain] (0.center) to (1.center);
		\draw [style=plain] (3.center) to (4.center);
		\draw [style=plain, bend right=45, looseness=1.50] (4.center) to (5.center);
		\draw [style=plain] (7.center) to (8.center);
		\draw [style=plain, bend left=45, looseness=1.75] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/whose-obj-frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -1.5) {$N$};
		\node [style=none] (1) at (-3, -1.5) {$N$};
		\node [style=none] (2) at (3, -1.5) {$S$};
		\node [style=none] (3) at (2, -1.5) {$N$};
		\node [style=none] (4) at (-3.75, 0.75) {};
		\node [style=none] (5) at (-3, -1) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (6) at (3, -0.25) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (3, -1) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=none] (14) at (4, -1.5) {$N$};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (2, -0.25) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (3, -0.25) {};
		\node [style=none] (19) at (-5.25, -1) {};
		\node [style=none] (20) at (-5.25, 1.75) {};
		\node [style=none] (21) at (-3, 1.75) {};
		\node [style=none] (22) at (-1.5, 1.75) {};
		\node [style=none] (23) at (-1.5, 0.75) {};
		\node [style=none] (24) at (-3, 0.75) {};
		\node [style=none] (25) at (-2.25, 1.25) {'s};
		\node [style=none] (26) at (1.25, 1.75) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (-2.25, 0.75) {};
		\node [style=none] (30) at (-3.75, 1.75) {};
		\node [style=none] (31) at (-2.25, 1.75) {};
		\node [style=none] (32) at (4, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (6.center) to (11.center);
		\draw [style=thick] (7.center) to (5.center);
		\draw [style=thick, bend left=90, looseness=1.75] (15.center) to (16.center);
		\draw [style=thick] (16.center) to (9.center);
		\draw [style=thick] (10.center) to (17.center);
		\draw [style=thick, bend right=90, looseness=1.50] (4.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=2.00] (17.center) to (15.center);
		\draw [style=thick] (21.center) to (24.center);
		\draw [style=thick] (24.center) to (23.center);
		\draw [style=thick] (21.center) to (22.center);
		\draw [style=thick] (22.center) to (23.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [thick, bend left=90, looseness=1.75] (20.center) to (30.center);
		\draw [style=thick] (20.center) to (19.center);
		\draw [thick, bend left=90, looseness=2.00] (31.center) to (10.center);
		\draw [style=thick] (32.center) to (13.center);
		\draw [thick, bend left=75, looseness=1.25] (26.center) to (32.center);
		\draw [style=thick] (30.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/whose-obj-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.75) {$N$};
		\node [style=none] (1) at (-0.75, 2.5) {$S$};
		\node [style=none] (2) at (0, 2.5) {$N$};
		\node [style=none] (3) at (5.5, -2.25) {};
		\node [style=none] (4) at (3.5, -4.5) {};
		\node [style=none] (5) at (1.25, -2.25) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (2.5, 2.5) {$N$};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=none] (11) at (-4, 3.75) {};
		\node [style=none] (12) at (6.5, 3.75) {};
		\node [style=none] (13) at (5.5, 4.75) {};
		\node [style=none] (14) at (4.5, 3.75) {};
		\node [style=none] (15) at (2.5, 3.75) {};
		\node [style=none] (16) at (2.5, 3) {};
		\node [style=none] (17) at (2.5, 4.75) {};
		\node [style=none] (18) at (3.5, 3.75) {};
		\node [style=none] (19) at (1.5, 3.75) {};
		\node [style=none] (20) at (-0.75, 5) {};
		\node [style=none] (21) at (-1.5, 3.75) {};
		\node [style=none] (22) at (-0.75, 3) {};
		\node [style=none] (23) at (-1.5, 2) {};
		\node [style=none] (24) at (-2.25, 3.75) {};
		\node [style=none] (25) at (0.75, 3.75) {};
		\node [style=none] (26) at (-0.75, 3.75) {};
		\node [style=none] (27) at (0, 3.75) {};
		\node [style=none] (28) at (0, 3) {};
		\node [style=none] (29) at (5.5, -1.25) {};
		\node [style=none] (30) at (5.5, 3.75) {};
		\node [style=none] (31) at (-3, 3.75) {};
		\node [style=none] (32) at (-5, 3.75) {};
		\node [style=none] (33) at (-4, 4.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (34) at (3.5, -3.5) {};
		\node [style=none] (35) at (-0.75, 2) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (36) at (-0.75, 1.25) {};
		\node [style=none] (37) at (5.75, 5.75) {Possessor};
		\node [style=none] (38) at (-4, 5.75) {Subject};
		\node [style=none] (39) at (-0.75, 5.75) {Verb};
		\node [style=none] (40) at (2.5, 5.75) {Object};
		\node [style=none] (41) at (1.25, -1.25) {};
		\node [style=none] (42) at (1.25, 0) {'s};
		\node [style=none] (43) at (1.25, 0.25) {};
		\node [style=none] (44) at (0.75, -0.5) {};
		\node [style=none] (45) at (1.75, 0.25) {};
		\node [style=none] (46) at (1.75, -0.5) {};
		\node [style=none] (47) at (5.5, -1.75) {$N$};
		\node [style=none] (48) at (1.25, 0.25) {};
		\node [style=none] (49) at (0.75, 0.25) {};
		\node [style=none] (50) at (1.25, -0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (51) at (1.25, 1) {};
		\node [style=none] (52) at (-4, 3.75) {};
		\node [style=none] (53) at (-4, 3) {};
		\node [style=none] (54) at (-4, 2.5) {$N$};
		\node [style=none] (55) at (-1.5, 3.75) {};
		\node [style=none] (56) at (-1.5, 3) {};
		\node [style=none] (57) at (-1.5, 2.5) {$N$};
		\node [style=none] (58) at (3.5, -5) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=1.25] (6.center) to (8.center);
		\draw [style=thick] (14.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (17.center) to (19.center);
		\draw [style=thick] (15.center) to (16.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick] (20.center) to (24.center);
		\draw [style=thick] (20.center) to (25.center);
		\draw [style=thick] (26.center) to (22.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (32.center) to (31.center);
		\draw [style=thick] (31.center) to (33.center);
		\draw [style=thick] (33.center) to (32.center);
		\draw [style=thick] (30.center) to (29.center);
		\draw [style=thick, bend left=75] (3.center) to (5.center);
		\draw [style=thick] (4.center) to (34.center);
		\draw [style=thick] (35.center) to (9.center);
		\draw [style=thick] (49.center) to (44.center);
		\draw [style=thick] (44.center) to (46.center);
		\draw [style=thick] (46.center) to (45.center);
		\draw [style=thick] (45.center) to (49.center);
		\draw [style=thick] (50.center) to (41.center);
		\draw [thick, bend right=90, looseness=1.25] (10.center) to (23.center);
		\draw [style=thick] (51.center) to (48.center);
		\draw [style=thick] (52.center) to (53.center);
		\draw [style=thick] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/whose-obj-preg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (8, 0.5) {$n^r$};
		\node [style=none] (2) at (8.75, 0.5) {$s$};
		\node [style=none] (3) at (9.5, 0.5) {$n^l$};
		\node [style=none] (4) at (4, 0.5) {$n$};
		\node [style=none] (5) at (-4, 0.5) {$n$};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2, 0.5) {$n^r$};
		\node [style=none] (9) at (-1, 0.5) {$n$};
		\node [style=none] (10) at (0, 0.5) {$n^{ll}$};
		\node [style=none] (11) at (1, 0.5) {$s^l$};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (-1, -2.5) {};
		\node [style=none] (16) at (8, 0) {};
		\node [style=none] (17) at (9.5, 0) {};
		\node [style=none] (18) at (8.75, 0) {};
		\node [style=none] (19) at (6.25, 0.5) {$n$};
		\node [style=none] (20) at (1.75, 0.5) {$n^l$};
		\node [style=none] (21) at (1.75, 0) {};
		\node [style=none] (22) at (6.25, 0) {};
		\node [style=none] (23) at (-4, 1.5) {author};
		\node [style=none] (24) at (0, 1.5) {whose};
		\node [style=none] (25) at (8.75, 1.5) {read.};
		\node [style=none] (26) at (6.25, 1.5) {John};
		\node [style=none] (27) at (4, 1.5) {book};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=270, looseness=1.50] (6.center) to (7.center);
		\draw [style=thick] (0.center) to (15.center);
		\draw [style=thick, bend left=90, looseness=1.25] (14.center) to (21.center);
		\draw [style=thick, bend right=90, looseness=1.50] (22.center) to (16.center);
		\draw [style=thick, bend right=75] (13.center) to (18.center);
		\draw [style=thick, bend right=75] (12.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/whose-obj-sem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -1.5) {};
		\node [style=none] (1) at (8.25, -1) {$N$};
		\node [style=none] (2) at (9, -1) {$S$};
		\node [style=none] (3) at (9.75, -1) {$N$};
		\node [style=none] (4) at (-9.5, -1) {$N$};
		\node [style=none] (5) at (-9.5, -1.5) {};
		\node [style=none] (6) at (-7.5, -1.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (0.75, -1.5) {};
		\node [style=none] (9) at (1.75, -1.5) {};
		\node [style=none] (10) at (-5.25, -4) {};
		\node [style=none] (11) at (8.25, -1.5) {};
		\node [style=none] (12) at (9.75, -1.5) {};
		\node [style=none] (13) at (9, -1.5) {};
		\node [style=none] (14) at (6.25, -1) {$N$};
		\node [style=none] (15) at (6.25, -1.5) {};
		\node [style=none] (16) at (8.5, -0.25) {};
		\node [style=none] (17) at (10.75, 0.5) {};
		\node [style=none] (18) at (8.5, 0.5) {};
		\node [style=none] (19) at (10, -0.25) {};
		\node [style=none] (20) at (9.25, 1.75) {};
		\node [style=none] (21) at (9.25, 0.5) {};
		\node [style=none] (22) at (-8.5, 0.75) {};
		\node [style=none] (23) at (10, 0.5) {};
		\node [style=none] (24) at (-10.5, 0.75) {};
		\node [style=none] (25) at (-9.5, 1.75) {};
		\node [style=none] (26) at (9.25, -0.25) {};
		\node [style=none] (27) at (-9.5, -0.5) {};
		\node [style=none] (28) at (7.75, 0.5) {};
		\node [style=none] (29) at (-9.5, 0.75) {};
		\node [style=none] (30) at (6.25, 0.5) {};
		\node [style=none] (31) at (7.25, 0.5) {};
		\node [style=none] (32) at (6.25, -0.25) {};
		\node [style=none] (33) at (6.25, 1.5) {};
		\node [style=none] (34) at (5.25, 0.5) {};
		\node [style=none] (35) at (3.5, -1) {$N$};
		\node [style=none] (36) at (4.5, 0.5) {};
		\node [style=none] (37) at (2.5, 0.5) {};
		\node [style=none] (38) at (3.5, 1.5) {};
		\node [style=none] (39) at (3.5, -0.25) {};
		\node [style=none] (40) at (3.5, 0.5) {};
		\node [style=none] (41) at (3.5, -1.5) {};
		\node [style=none] (42) at (-9.75, 3.5) {Possessor};
		\node [style=none] (43) at (3.25, 3.5) {Object};
		\node [style=none] (44) at (6.25, 3.5) {Subject};
		\node [style=none] (45) at (9.25, 3.5) {Verb};
		\node [style=none] (46) at (-1, 2) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (47) at (-5.25, 0.5) {};
		\node [style=none] (48) at (-6, 2.25) {};
		\node [style=none] (49) at (-0.25, 0.25) {};
		\node [style=none] (50) at (-5.25, 0.5) {};
		\node [style=none] (51) at (-3, 2.25) {};
		\node [style=none] (52) at (-4.5, 1.75) {'s};
		\node [style=none] (53) at (0.75, -1) {$S$};
		\node [style=none] (54) at (-1.75, 0.25) {};
		\node [style=none] (55) at (-5.25, 2.25) {};
		\node [style=none] (56) at (-3.75, 1.25) {};
		\node [style=none] (57) at (-0.25, -1) {$N$};
		\node [style=none] (58) at (1.75, 2) {};
		\node [style=none] (59) at (-3.75, 2.25) {};
		\node [style=none] (60) at (-1, 1) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (61) at (0.75, 0.25) {};
		\node [style=none] (62) at (-0.25, -0.5) {};
		\node [style=none] (63) at (1.75, -1) {$N$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (64) at (-1, 1) {};
		\node [style=none] (65) at (-4.5, 1.25) {};
		\node [style=none] (66) at (-3, 0.25) {};
		\node [style=none] (67) at (-7.5, 2.25) {};
		\node [style=none] (68) at (-5.25, 1.25) {};
		\node [style=none] (69) at (1.75, -0.5) {};
		\node [style=none] (70) at (0.75, 0.25) {};
		\node [style=none] (71) at (-7.5, -1) {$N$};
		\node [style=none] (72) at (-5.25, -0.5) {};
		\node [style=none] (73) at (-4.5, 2.25) {};
		\node [style=none] (74) at (-7.5, -0.5) {};
		\node [style=none] (75) at (-6, 1.25) {};
		\node [style=none] (76) at (0.75, -0.5) {};
		\node [style=none] (77) at (-5.25, -1) {$N$};
		\node [style=none] (78) at (-2, 3.5) {whose};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=270, looseness=1.50] (5.center) to (6.center);
		\draw [style=thick] (0.center) to (10.center);
		\draw [style=thick, bend right=90, looseness=1.50] (15.center) to (11.center);
		\draw [style=thick, bend right=75] (8.center) to (13.center);
		\draw [style=thick, bend right=75] (7.center) to (12.center);
		\draw [style=thick] (28.center) to (17.center);
		\draw [style=thick] (20.center) to (28.center);
		\draw [style=thick] (20.center) to (17.center);
		\draw [style=thick] (18.center) to (16.center);
		\draw [style=thick] (21.center) to (26.center);
		\draw [style=thick] (23.center) to (19.center);
		\draw [style=thick] (24.center) to (22.center);
		\draw [style=thick] (22.center) to (25.center);
		\draw [style=thick] (25.center) to (24.center);
		\draw [style=thick] (29.center) to (27.center);
		\draw [style=thick] (34.center) to (31.center);
		\draw [style=thick] (31.center) to (33.center);
		\draw [style=thick] (33.center) to (34.center);
		\draw [style=thick] (30.center) to (32.center);
		\draw [style=thick] (37.center) to (36.center);
		\draw [style=thick] (36.center) to (38.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick] (40.center) to (39.center);
		\draw [style=thick, bend right=75, looseness=1.25] (9.center) to (41.center);
		\draw [style=thick] (61.center) to (76.center);
		\draw [style=thick] (50.center) to (72.center);
		\draw [style=thick, bend left=90, looseness=1.75] (54.center) to (49.center);
		\draw [style=thick] (49.center) to (62.center);
		\draw [style=thick] (51.center) to (66.center);
		\draw [style=thick, bend right=90, looseness=1.50] (75.center) to (65.center);
		\draw [style=thick, bend right=90, looseness=2.00] (66.center) to (54.center);
		\draw [style=thick] (55.center) to (68.center);
		\draw [style=thick] (68.center) to (56.center);
		\draw [style=thick] (55.center) to (59.center);
		\draw [style=thick] (59.center) to (56.center);
		\draw [style=thick] (46.center) to (60.center);
		\draw [thick, bend left=90, looseness=1.50] (67.center) to (48.center);
		\draw [style=thick] (67.center) to (74.center);
		\draw [thick, bend left=90, looseness=1.75] (73.center) to (51.center);
		\draw [style=thick] (58.center) to (69.center);
		\draw [thick, bend left=75, looseness=1.25] (46.center) to (58.center);
		\draw [style=thick] (48.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/whose-subj-frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -1.75) {$N$};
		\node [style=none] (1) at (-4.25, -1.75) {$N$};
		\node [style=none] (2) at (-3, -1.75) {$S$};
		\node [style=none] (3) at (1, -1.75) {$N$};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-6.5, -1.25) {};
		\node [style=none] (6) at (-4.25, -1.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-6.5, 0.5) {};
		\node [style=none] (9) at (-4.25, 0) {};
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=none] (13) at (-3, -1.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (14) at (-4.25, 0) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (2.25, -1.75) {$N$};
		\node [style=none] (17) at (2.25, 2) {};
		\node [style=none] (18) at (-0.5, -0.25) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (-2, -0.25) {};
		\node [style=none] (21) at (-3, -0.5) {};
		\node [style=none] (22) at (-4.25, 0) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (-4.25, 2.25) {};
		\node [style=none] (25) at (-2.75, 2.25) {};
		\node [style=none] (26) at (-2.75, 1.25) {};
		\node [style=none] (27) at (-4.25, 1.25) {};
		\node [style=none] (28) at (-5, 2.25) {};
		\node [style=none] (29) at (-6.5, 2.25) {};
		\node [style=none] (30) at (-3.5, 2.25) {};
		\node [style=none] (31) at (-3.5, 1.75) {'s};
		\node [style=none] (32) at (-3.5, 2.25) {};
		\node [style=none] (33) at (-2, 2.25) {};
		\node [style=none] (34) at (0.25, 2) {};
		\node [style=none] (35) at (-3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (7.center) to (13.center);
		\draw [style=thick] (8.center) to (5.center);
		\draw [style=thick] (9.center) to (6.center);
		\draw [style=thick] (17.center) to (15.center);
		\draw [style=thick, bend left=90, looseness=1.75] (18.center) to (19.center);
		\draw [style=thick] (19.center) to (11.center);
		\draw [style=thick] (12.center) to (20.center);
		\draw [style=thick, bend right=270, looseness=1.50] (18.center) to (20.center);
		\draw [style=thick, bend right=90, looseness=1.25] (4.center) to (10.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick] (25.center) to (26.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick] (27.center) to (24.center);
		\draw [thick, bend left=90, looseness=2.00] (29.center) to (28.center);
		\draw [style=thick] (8.center) to (29.center);
		\draw [thick, bend left=90, looseness=2.00] (32.center) to (33.center);
		\draw [thick, bend left=90, looseness=1.75] (34.center) to (17.center);
		\draw [style=thick] (33.center) to (12.center);
		\draw [style=thick] (34.center) to (23.center);
		\draw [style=thick] (28.center) to (4.center);
		\draw [style=thick] (10.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/whose-subj-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1.75) {$N$};
		\node [style=none] (1) at (-0.75, 2.5) {$S$};
		\node [style=none] (2) at (0, 2.5) {$N$};
		\node [style=none] (3) at (-6.75, -2.25) {};
		\node [style=none] (4) at (-4.75, -4.75) {};
		\node [style=none] (5) at (-2.75, -2.25) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (2.5, 2.5) {$N$};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=none] (11) at (-4, 3.75) {};
		\node [style=none] (12) at (-5.75, 3.75) {};
		\node [style=none] (13) at (-6.75, 4.75) {};
		\node [style=none] (14) at (-7.75, 3.75) {};
		\node [style=none] (15) at (2.5, 3.75) {};
		\node [style=none] (16) at (2.5, 3) {};
		\node [style=none] (17) at (2.5, 4.75) {};
		\node [style=none] (18) at (3.5, 3.75) {};
		\node [style=none] (19) at (1.5, 3.75) {};
		\node [style=none] (20) at (-0.75, 5) {};
		\node [style=none] (21) at (-1.5, 3.75) {};
		\node [style=none] (22) at (-0.75, 3) {};
		\node [style=none] (23) at (-1.5, 2) {};
		\node [style=none] (24) at (-2.25, 3.75) {};
		\node [style=none] (25) at (0.75, 3.75) {};
		\node [style=none] (26) at (-0.75, 3.75) {};
		\node [style=none] (27) at (0, 3.75) {};
		\node [style=none] (28) at (0, 3) {};
		\node [style=none] (29) at (-6.75, -1.25) {};
		\node [style=none] (30) at (-6.75, 3.75) {};
		\node [style=none] (31) at (-3, 3.75) {};
		\node [style=none] (32) at (-5, 3.75) {};
		\node [style=none] (33) at (-4, 4.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (34) at (-4.75, -3.75) {};
		\node [style=none] (35) at (-0.75, 2) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (36) at (-0.75, 1.25) {};
		\node [style=none] (37) at (-7.5, 5.75) {Possessor};
		\node [style=none] (38) at (-4, 5.75) {Subject};
		\node [style=none] (39) at (-0.75, 5.75) {Verb};
		\node [style=none] (40) at (2.5, 5.75) {Object};
		\node [style=none] (41) at (-2.75, -1.25) {};
		\node [style=none] (42) at (-2.75, 0) {'s};
		\node [style=none] (43) at (-2.75, 0.25) {};
		\node [style=none] (44) at (-3.25, -0.5) {};
		\node [style=none] (45) at (-2.25, 0.25) {};
		\node [style=none] (46) at (-2.25, -0.5) {};
		\node [style=none] (47) at (-6.75, -1.75) {$N$};
		\node [style=none] (48) at (-2.75, 0.25) {};
		\node [style=none] (49) at (-3.25, 0.25) {};
		\node [style=none] (50) at (-2.75, -0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (51) at (-2.75, 1) {};
		\node [style=none] (52) at (-4, 3.75) {};
		\node [style=none] (53) at (-4, 3) {};
		\node [style=none] (54) at (-4, 2.5) {$N$};
		\node [style=none] (55) at (-1.5, 3.75) {};
		\node [style=none] (56) at (-1.5, 3) {};
		\node [style=none] (57) at (-1.5, 2.5) {$N$};
		\node [style=none] (58) at (-4.75, -5.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=1.25] (6.center) to (8.center);
		\draw [style=thick] (14.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (17.center) to (19.center);
		\draw [style=thick] (15.center) to (16.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick] (20.center) to (24.center);
		\draw [style=thick] (20.center) to (25.center);
		\draw [style=thick] (26.center) to (22.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (32.center) to (31.center);
		\draw [style=thick] (31.center) to (33.center);
		\draw [style=thick] (33.center) to (32.center);
		\draw [style=thick] (30.center) to (29.center);
		\draw [style=thick, bend right=90, looseness=1.25] (3.center) to (5.center);
		\draw [style=thick] (4.center) to (34.center);
		\draw [style=thick] (35.center) to (9.center);
		\draw [style=thick] (49.center) to (44.center);
		\draw [style=thick] (44.center) to (46.center);
		\draw [style=thick] (46.center) to (45.center);
		\draw [style=thick] (45.center) to (49.center);
		\draw [style=thick] (50.center) to (41.center);
		\draw [thick, bend right=90, looseness=1.25] (10.center) to (23.center);
		\draw [style=thick] (51.center) to (48.center);
		\draw [style=thick] (52.center) to (53.center);
		\draw [style=thick] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/whose-subj-preg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (6.25, 0.5) {$n^r$};
		\node [style=none] (2) at (7, 0.5) {$s$};
		\node [style=none] (3) at (7.75, 0.5) {$n^l$};
		\node [style=none] (4) at (4, 0.5) {$n$};
		\node [style=none] (5) at (-4, 0.5) {$n$};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2, 0.5) {$n^r$};
		\node [style=none] (9) at (-1, 0.5) {$n$};
		\node [style=none] (10) at (0, 0.5) {$s^l$};
		\node [style=none] (11) at (1, 0.5) {$n$};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (-1, -2.5) {};
		\node [style=none] (16) at (6.25, 0) {};
		\node [style=none] (17) at (7.75, 0) {};
		\node [style=none] (18) at (7, 0) {};
		\node [style=none] (19) at (-4, 1.5) {author};
		\node [style=none] (20) at (0, 1.5) {whose};
		\node [style=none] (21) at (4, 1.5) {book};
		\node [style=none] (22) at (7.25, 1.5) {entertained};
		\node [style=none] (23) at (10.6, 1.5) {John.};
		\node [style=none] (24) at (9.75, 0.5) {$n$};
		\node [style=none] (25) at (9.75, 0) {};
		\node [style=none] (26) at (1.75, 0.5) {$n^l$};
		\node [style=none] (27) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=270, looseness=1.50] (6.center) to (7.center);
		\draw [style=thick] (0.center) to (15.center);
		\draw [style=thick, bend right=90] (12.center) to (18.center);
		\draw [style=thick, bend left=90, looseness=1.25] (14.center) to (27.center);
		\draw [style=thick, bend right=90] (13.center) to (16.center);
		\draw [style=thick, bend right=90, looseness=1.50] (17.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/whose-subj-sem-TRIANGLE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, -0.5) {$N$};
		\node [style=none] (1) at (8.75, -0.5) {$S$};
		\node [style=none] (2) at (9.5, -0.5) {$N$};
		\node [style=none] (3) at (-9.5, -0.5) {$N$};
		\node [style=none] (4) at (-9.5, -1.25) {};
		\node [style=none] (5) at (8, -1.25) {};
		\node [style=none] (6) at (9.5, -1.25) {};
		\node [style=none] (7) at (12, -0.5) {$N$};
		\node [style=none] (8) at (12, -1.25) {};
		\node [style=none] (9) at (-9.5, 0) {};
		\node [style=none] (10) at (-9.5, 1) {};
		\node [style=none] (11) at (-8.5, 1) {};
		\node [style=none] (12) at (-9.5, 2) {};
		\node [style=none] (13) at (-10.5, 1) {};
		\node [style=none] (14) at (12, 1) {};
		\node [style=none] (15) at (12, 0.25) {};
		\node [style=none] (16) at (12, 2) {};
		\node [style=none] (17) at (13, 1) {};
		\node [style=none] (18) at (11, 1) {};
		\node [style=none] (19) at (8.75, 2.25) {};
		\node [style=none] (20) at (8, 1) {};
		\node [style=none] (21) at (8.75, 0.25) {};
		\node [style=none] (22) at (8, 0.25) {};
		\node [style=none] (23) at (7.25, 1) {};
		\node [style=none] (24) at (10.25, 1) {};
		\node [style=none] (25) at (8.75, 1) {};
		\node [style=none] (26) at (9.5, 1) {};
		\node [style=none] (27) at (9.5, 0.25) {};
		\node [style=none] (28) at (-9.5, 5.25) {Possessor};
		\node [style=none] (29) at (8.75, 5.25) {Verb};
		\node [style=none] (30) at (12, 5.25) {Object};
		\node [style=none] (31) at (6.25, 1) {};
		\node [style=none] (32) at (5.25, 0) {};
		\node [style=none] (33) at (4.25, 1) {};
		\node [style=none] (34) at (5.25, 2) {};
		\node [style=none] (35) at (5.25, -0.5) {$N$};
		\node [style=none] (36) at (5.25, 1) {};
		\node [style=none] (37) at (5, 5.25) {Subject};
		\node [style=none] (38) at (5.25, -1.25) {};
		\node [style=none] (39) at (2.25, -1.25) {};
		\node [style=none] (40) at (-7, -1.25) {};
		\node [style=none] (41) at (-4.75, -3) {};
		\node [style=none] (42) at (-4.75, -1.25) {};
		\node [style=none] (43) at (-3.5, -1.25) {};
		\node [style=none] (44) at (0.5, -1.25) {};
		\node [style=none] (45) at (8.75, -1.25) {};
		\node [style=none] (46) at (-2.5, 3.5) {};
		\node [style=none] (47) at (-7, 0.25) {};
		\node [style=none] (48) at (-5.5, 2) {};
		\node [style=none] (49) at (-4.75, 1.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (50) at (-4.75, 1.5) {};
		\node [style=none] (51) at (-4.75, 1.5) {};
		\node [style=none] (52) at (-4.75, 0.25) {};
		\node [style=none] (53) at (-7, -0.5) {$N$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (54) at (-0.25, 2) {};
		\node [style=none] (55) at (-7, 3.5) {};
		\node [style=none] (56) at (-2.5, 1.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (57) at (-3.5, 1) {};
		\node [style=none] (58) at (0.5, 0.25) {};
		\node [style=none] (59) at (0.5, -0.5) {$N$};
		\node [style=none] (60) at (-3.5, -0.5) {$S$};
		\node [style=none] (61) at (-3.25, 2) {};
		\node [style=none] (62) at (2.25, -0.5) {$N$};
		\node [style=none] (63) at (-3.25, 3) {};
		\node [style=none] (64) at (0.5, 1.25) {};
		\node [style=none] (65) at (-4, 2) {};
		\node [style=none] (66) at (-4, 2) {};
		\node [style=none] (67) at (-4.75, -0.5) {$N$};
		\node [style=none] (68) at (-1, 1.25) {};
		\node [style=none] (69) at (2.25, 0.25) {};
		\node [style=none] (70) at (-4.75, 2) {};
		\node [style=none] (71) at (-3.5, 1) {};
		\node [style=none] (72) at (2.25, 3.5) {};
		\node [style=none] (73) at (-3.5, 0.25) {};
		\node [style=none] (74) at (-4.75, 3) {};
		\node [style=none] (75) at (-4, 2.5) {'s};
		\node [style=none] (76) at (-2, 5.25) {whose};
		\node [style=none] (77) at (-4, 3.5) {};
		\node [style=none] (78) at (-5.5, 3.5) {};
		\node [style=none] (79) at (-0.25, 3.5) {};
		\node [style=none] (80) at (-4, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=1.50] (6.center) to (8.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [style=thick] (16.center) to (18.center);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (19.center) to (23.center);
		\draw [style=thick] (19.center) to (24.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (25.center) to (21.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick] (33.center) to (31.center);
		\draw [style=thick] (31.center) to (34.center);
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=thick] (36.center) to (32.center);
		\draw [style=thick, bend right=90, looseness=1.25] (39.center) to (38.center);
		\draw [style=thick, bend right=90, looseness=1.50] (4.center) to (40.center);
		\draw [style=thick] (42.center) to (41.center);
		\draw [style=thick, bend right=75] (44.center) to (5.center);
		\draw [style=thick, bend right=90] (43.center) to (45.center);
		\draw [style=thick] (57.center) to (73.center);
		\draw [style=thick] (55.center) to (47.center);
		\draw [style=thick] (49.center) to (52.center);
		\draw [style=thick] (72.center) to (69.center);
		\draw [style=thick, bend left=90, looseness=1.75] (68.center) to (64.center);
		\draw [style=thick] (64.center) to (58.center);
		\draw [style=thick] (46.center) to (56.center);
		\draw [style=thick, bend right=270, looseness=1.50] (68.center) to (56.center);
		\draw [style=thick, bend right=90, looseness=1.25] (48.center) to (65.center);
		\draw [style=thick] (74.center) to (63.center);
		\draw [style=thick] (63.center) to (61.center);
		\draw [style=thick] (61.center) to (70.center);
		\draw [style=thick] (70.center) to (74.center);
		\draw [thick, bend left=90, looseness=2.00] (55.center) to (78.center);
		\draw [thick, bend left=90, looseness=2.00] (77.center) to (46.center);
		\draw [style=thick] (79.center) to (54.center);
		\draw [thick, bend left=90, looseness=1.25] (79.center) to (72.center);
		\draw [style=thick](78.center) to (48.center);
		\draw [style=thick](77.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/whose-subj-sem-frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.25) {$N$};
		\node [style=none] (1) at (-3.5, 0.25) {$S$};
		\node [style=none] (2) at (-2.75, 0.25) {$N$};
		\node [style=none] (3) at (-7, 0.25) {$N$};
		\node [style=none] (4) at (-9.5, 0.25) {$N$};
		\node [style=none] (5) at (-9.5, -0.25) {};
		\node [style=none] (6) at (-7, -0.25) {};
		\node [style=none] (7) at (-4.25, -0.25) {};
		\node [style=none] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=none] (10) at (-0.25, 0.25) {$N$};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (-8.25, -2) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (13) at (-8.25, -1.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (14) at (-8.25, -1.25) {};
		\node [style=none] (15) at (-8.25, -1.25) {};
		\node [style=none] (16) at (-7, 0.75) {};
		\node [style=none] (17) at (-7, 2.75) {};
		\node [style=none] (18) at (-8.5, 2.75) {};
		\node [style=none] (19) at (-9.5, 3.75) {};
		\node [style=none] (20) at (-10.5, 2.75) {};
		\node [style=none] (21) at (-0.25, 2.75) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (-0.25, 3.75) {};
		\node [style=none] (24) at (0.75, 2.75) {};
		\node [style=none] (25) at (-1.25, 2.75) {};
		\node [style=none] (26) at (-3.5, 4) {};
		\node [style=none] (27) at (-4.25, 2.75) {};
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=none] (29) at (-4.25, 0.75) {};
		\node [style=none] (30) at (-5, 2.75) {};
		\node [style=none] (31) at (-2, 2.75) {};
		\node [style=none] (32) at (-3.5, 2.75) {};
		\node [style=none] (33) at (-2.75, 2.75) {};
		\node [style=none] (34) at (-2.75, 0.75) {};
		\node [style=none] (35) at (-9.5, 0.75) {};
		\node [style=none] (36) at (-9.5, 2.75) {};
		\node [style=none] (37) at (-6, 2.75) {};
		\node [style=none] (38) at (-8, 2.75) {};
		\node [style=none] (39) at (-7, 3.75) {};
		\node [style=none] (40) at (-10, 4.75) {Possessor};
		\node [style=none] (41) at (-6.75, 4.75) {Subject};
		\node [style=none] (42) at (-3.5, 4.75) {Verb};
		\node [style=none] (43) at (-0.75, 4.75) {Object};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (44) at (-8.25, -3.5) {};
		\node [style=none] (45) at (-9.5, -4.75) {};
		\node [style=none] (46) at (-7, -4.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (47) at (-3.5, -1.25) {};
		\node [style=none] (48) at (-4.25, -4.75) {};
		\node [style=none] (49) at (-9.5, -6.25) {};
		\node [style=none] (50) at (-8.75, -2) {};
		\node [style=none] (51) at (-7.75, -2) {};
		\node [style=none] (52) at (-7.75, -2.75) {};
		\node [style=none] (53) at (-8.75, -2.75) {};
		\node [style=none] (54) at (-8.25, -2.25) {'s};
		\node [style=none] (55) at (-8.25, -2.75) {};
		\node [style=none] (56) at (-8.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=270, looseness=1.50] (5.center) to (6.center);
		\draw [style=thick, bend right=90, looseness=1.50] (8.center) to (11.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick] (20.center) to (18.center);
		\draw [style=thick] (18.center) to (19.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [style=thick] (25.center) to (24.center);
		\draw [style=thick] (24.center) to (23.center);
		\draw [style=thick] (23.center) to (25.center);
		\draw [style=thick] (21.center) to (22.center);
		\draw [style=thick] (30.center) to (31.center);
		\draw [style=thick] (26.center) to (30.center);
		\draw [style=thick] (26.center) to (31.center);
		\draw [style=thick] (27.center) to (29.center);
		\draw [style=thick] (32.center) to (28.center);
		\draw [style=thick] (33.center) to (34.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick] (37.center) to (39.center);
		\draw [style=thick] (39.center) to (38.center);
		\draw [style=thick] (36.center) to (35.center);
		\draw [style=thick, bend left=90, looseness=1.75] (45.center) to (46.center);
		\draw [style=thick, bend right=90, looseness=1.50] (46.center) to (48.center);
		\draw [style=thick] (7.center) to (48.center);
		\draw [style=thick] (45.center) to (49.center);
		\draw [style=thick] (9.center) to (47.center);
		\draw [style=thick] (50.center) to (53.center);
		\draw [style=thick] (53.center) to (52.center);
		\draw [style=thick] (52.center) to (51.center);
		\draw [style=thick] (51.center) to (50.center);
		\draw [style=thick] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/whose-subj-sem-frob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1) {$N$};
		\node [style=none] (1) at (-3.5, 1) {$S$};
		\node [style=none] (2) at (-2.75, 1) {$N$};
		\node [style=none] (3) at (-7, 1) {$N$};
		\node [style=none] (4) at (-9.5, 0.5) {};
		\node [style=none] (5) at (-7, 0.5) {};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=none] (7) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-3.5, 0.5) {};
		\node [style=none] (9) at (-0.25, 1) {$N$};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (-8.25, -2.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (12) at (-8.25, -0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (13) at (-8.25, -0.5) {};
		\node [style=none] (14) at (-8.25, -0.5) {};
		\node [style=none] (15) at (-7, 1.5) {};
		\node [style=none] (16) at (-7, 2.75) {};
		\node [style=none] (17) at (-8.5, 2.75) {};
		\node [style=none] (18) at (-9.5, 3.75) {};
		\node [style=none] (19) at (-10.5, 2.75) {};
		\node [style=none] (20) at (-0.25, 2.75) {};
		\node [style=none] (21) at (-0.25, 1.5) {};
		\node [style=none] (22) at (-0.25, 3.75) {};
		\node [style=none] (23) at (0.75, 2.75) {};
		\node [style=none] (24) at (-1.25, 2.75) {};
		\node [style=none] (25) at (-3.5, 4) {};
		\node [style=none] (26) at (-4.25, 2.75) {};
		\node [style=none] (27) at (-3.5, 1.5) {};
		\node [style=none] (28) at (-4.25, 1.5) {};
		\node [style=none] (29) at (-5, 2.75) {};
		\node [style=none] (30) at (-2, 2.75) {};
		\node [style=none] (31) at (-3.5, 2.75) {};
		\node [style=none] (32) at (-2.75, 2.75) {};
		\node [style=none] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-9.5, 1.5) {};
		\node [style=none] (35) at (-9.5, 2.75) {};
		\node [style=none] (36) at (-6, 2.75) {};
		\node [style=none] (37) at (-8, 2.75) {};
		\node [style=none] (38) at (-7, 3.75) {};
		\node [style=none] (39) at (-10, 4.75) {Possessor};
		\node [style=none] (40) at (-6.75, 4.75) {Subject};
		\node [style=none] (41) at (-3.5, 4.75) {Verb};
		\node [style=none] (42) at (-0.75, 4.75) {Object};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.25, -2.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (45) at (-6.25, -3.5) {};
		\node [style=none] (46) at (-6.25, -4.75) {};
		\node [style=none] (47) at (-8.25, -2.25) {};
		\node [style=none] (48) at (-8.75, -1) {};
		\node [style=none] (49) at (-8.25, -1) {};
		\node [style=none] (50) at (-7.75, -1.75) {};
		\node [style=none] (51) at (-7.75, -1) {};
		\node [style=none] (52) at (-8.25, -1.25) {'s};
		\node [style=none] (53) at (-8.25, -1.75) {};
		\node [style=none] (54) at (-9.5, 1) {$N$};
		\node [style=none] (55) at (-8.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=270, looseness=1.50] (4.center) to (5.center);
		\draw [style=thick, bend right=90, looseness=1.50] (7.center) to (10.center);
		\draw [style=thick] (19.center) to (17.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick] (18.center) to (19.center);
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick] (24.center) to (23.center);
		\draw [style=thick] (23.center) to (22.center);
		\draw [style=thick] (22.center) to (24.center);
		\draw [style=thick] (20.center) to (21.center);
		\draw [style=thick] (29.center) to (30.center);
		\draw [style=thick] (25.center) to (29.center);
		\draw [style=thick] (25.center) to (30.center);
		\draw [style=thick] (26.center) to (28.center);
		\draw [style=thick] (31.center) to (27.center);
		\draw [style=thick] (32.center) to (33.center);
		\draw [style=thick] (37.center) to (36.center);
		\draw [style=thick] (36.center) to (38.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick] (35.center) to (34.center);
		\draw [style=thick] (6.center) to (44.center);
		\draw [style=thick, bend right=90] (11.center) to (44.center);
		\draw [style=thick] (45.center) to (46.center);
		\draw [style=thick] (8.center) to (43.center);
		\draw [style=thick] (48.center) to (55.center);
		\draw [style=thick] (55.center) to (50.center);
		\draw [style=thick] (50.center) to (51.center);
		\draw [style=thick] (51.center) to (48.center);
		\draw [style=thick] (53.center) to (47.center);
		\draw (14.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/whose-subj-sem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 1) {$N$};
		\node [style=none] (1) at (6.25, 1) {$S$};
		\node [style=none] (2) at (7, 1) {$N$};
		\node [style=none] (3) at (-9.5, 1) {$N$};
		\node [style=none] (4) at (-9.5, 0.5) {};
		\node [style=none] (5) at (5.5, 0.5) {};
		\node [style=none] (6) at (7, 0.5) {};
		\node [style=none] (7) at (9.5, 1) {$N$};
		\node [style=none] (8) at (9.5, 0.5) {};
		\node [style=none] (9) at (-9.5, 1.5) {};
		\node [style=none] (10) at (-9.5, 2.75) {};
		\node [style=none] (11) at (-8.5, 2.75) {};
		\node [style=none] (12) at (-9.5, 3.75) {};
		\node [style=none] (13) at (-10.5, 2.75) {};
		\node [style=none] (14) at (9.5, 2.5) {};
		\node [style=none] (15) at (9.5, 1.75) {};
		\node [style=none] (16) at (9.5, 3.5) {};
		\node [style=none] (17) at (10.5, 2.5) {};
		\node [style=none] (18) at (8.5, 2.5) {};
		\node [style=none] (19) at (6.25, 3.75) {};
		\node [style=none] (20) at (5.5, 2.5) {};
		\node [style=none] (21) at (6.25, 1.75) {};
		\node [style=none] (22) at (5.5, 1.75) {};
		\node [style=none] (23) at (4.75, 2.5) {};
		\node [style=none] (24) at (7.75, 2.5) {};
		\node [style=none] (25) at (6.25, 2.5) {};
		\node [style=none] (26) at (7, 2.5) {};
		\node [style=none] (27) at (7, 1.75) {};
		\node [style=none] (28) at (-9.5, 4.75) {Possessor};
		\node [style=none] (29) at (6.25, 4.5) {Verb};
		\node [style=none] (30) at (9.5, 4.5) {Object};
		\node [style=none] (31) at (-4.75, 2.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (32) at (-3.5, 2.25) {};
		\node [style=none] (33) at (-1.25, 3) {};
		\node [style=none] (34) at (-0.75, 1) {$N$};
		\node [style=none] (35) at (-4.75, 1.5) {};
		\node [style=none] (36) at (-7, 3.25) {};
		\node [style=none] (37) at (-3.5, 2.25) {};
		\node [style=none] (38) at (-2.75, 3.25) {};
		\node [style=none] (39) at (-7, 1) {$N$};
		\node [style=none] (40) at (-7, 1.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (41) at (-1.25, 3) {};
		\node [style=none] (42) at (-3.5, 1.5) {};
		\node [style=none] (43) at (-5.5, 3.25) {};
		\node [style=none] (44) at (-4.75, 1) {$N$};
		\node [style=none] (45) at (0.25, 1) {$N$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (46) at (-4.75, 2.25) {};
		\node [style=none] (47) at (-0.75, 1.5) {};
		\node [style=none] (48) at (-4, 3.25) {};
		\node [style=none] (49) at (-2.75, 2.5) {};
		\node [style=none] (50) at (-1.75, 2.5) {};
		\node [style=none] (51) at (-4.75, 2.25) {};
		\node [style=none] (52) at (0.25, 1.5) {};
		\node [style=none] (53) at (-0.75, 2.5) {};
		\node [style=none] (54) at (0.25, 3) {};
		\node [style=none] (55) at (-3.5, 1) {$S$};
		\node [style=none] (56) at (-3.5, 4.75) {whose};
		\node [style=none] (57) at (3.75, 2.5) {};
		\node [style=none] (58) at (2.75, 1.5) {};
		\node [style=none] (59) at (1.75, 2.5) {};
		\node [style=none] (60) at (2.75, 3.5) {};
		\node [style=none] (61) at (2.75, 1) {$N$};
		\node [style=none] (62) at (2.75, 2.5) {};
		\node [style=none] (63) at (2.75, 4.5) {Subject};
		\node [style=none] (64) at (2.75, 0.5) {};
		\node [style=none] (65) at (0.25, 0.5) {};
		\node [style=none] (66) at (-7, 0.5) {};
		\node [style=none] (67) at (-4.75, -1) {};
		\node [style=none] (68) at (-4.75, 0.5) {};
		\node [style=none] (69) at (-3.5, 0.5) {};
		\node [style=none] (70) at (-3.5, 0.5) {};
		\node [style=none] (71) at (-0.75, 0.5) {};
		\node [style=none] (72) at (6.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=1.50] (6.center) to (8.center);
		\draw [style=thick] (13.center) to (11.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [style=thick] (16.center) to (18.center);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (19.center) to (23.center);
		\draw [style=thick] (19.center) to (24.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (25.center) to (21.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick] (32.center) to (42.center);
		\draw [style=thick] (36.center) to (40.center);
		\draw [style=thick] (51.center) to (35.center);
		\draw [style=thick, bend left=90, looseness=2.25] (33.center) to (54.center);
		\draw [style=thick] (54.center) to (52.center);
		\draw [style=thick, bend left=90, looseness=1.75] (50.center) to (53.center);
		\draw [style=thick] (53.center) to (47.center);
		\draw [style=thick] (38.center) to (49.center);
		\draw [style=thick, bend left=90, looseness=1.50] (50.center) to (49.center);
		\draw [style=thick, bend left=90, looseness=1.75] (36.center) to (43.center);
		\draw [style=thick, bend right=90, looseness=2.25] (38.center) to (48.center);
		\draw [style=thick, bend right=90, looseness=2.25] (43.center) to (48.center);
		\draw [style=thick] (59.center) to (57.center);
		\draw [style=thick] (57.center) to (60.center);
		\draw [style=thick] (60.center) to (59.center);
		\draw [style=thick] (62.center) to (58.center);
		\draw [style=thick, bend right=90, looseness=1.25] (65.center) to (64.center);
		\draw [style=thick, bend right=90, looseness=1.50] (4.center) to (66.center);
		\draw [style=thick] (68.center) to (67.center);
		\draw [style=thick, bend right=75] (71.center) to (5.center);
		\draw [style=thick, bend right=90] (70.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}
